MigrOS: Transparent Operating Systems Live Migration Support for Containerised RDMA-applications

Major data centre providers are introducing RDMA-based networks for their tenants, as well as for operating the underlying infrastructure. In comparison to traditional socket-based network stacks, RDMA-based networks offer higher throughput, lower latency and reduced CPU overhead. However, transparent checkpoint and migration operations become much more difficult. The key reason is that the OS is removed from the critical path of communication. As a result, some of the communication state itself resides in the NIC hardware and is no more under the direct control of the OS. This control includes especially the support for virtualisation of communication which is needed for live migration of communication partners. In this paper, we propose the basic principles required to implement a migration-capable RDMA-based network. We recommend some changes at the software level and small changes at the hardware level. As a proof of concept, we integrate the proposed changes into SoftRoCE, an open-source kernel-level implementation of the RoCE protocol. We claim that these changes introduce no runtime overhead when migration does not happen. Finally, we develop a proof-of-concept implementation for migrating containerised applications that use RDMA-based networks.

==> dmtcp.bw.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 01:28:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (115.63,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (115.63,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.46, 31.15) --
	(112.79, 31.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.46, 48.70) --
	(112.79, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.46, 66.24) --
	(112.79, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.46, 83.79) --
	(112.79, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.46,101.33) --
	(112.79,101.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.46,118.88) --
	(112.79,118.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.11, 26.57) --
	( 32.11,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.51, 26.57) --
	( 46.51,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 26.57) --
	( 60.92,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.33, 26.57) --
	( 75.33,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74, 26.57) --
	( 89.74,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.14, 26.57) --
	(104.14,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.11, 31.16) --
	( 46.51, 31.36) --
	( 60.92, 34.13) --
	( 75.33, 67.97) --
	( 89.74,120.31) --
	(104.14,122.65);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.11, 31.18) --
	( 46.51, 31.86) --
	( 60.92, 40.72) --
	( 75.33, 99.65) --
	( 89.74,120.88) --
	(104.14,122.66);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.11, 31.16) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.11, 31.18) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.51, 31.36) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.51, 31.86) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.92, 34.13) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.92, 40.72) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 67.97) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 99.65) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74,120.31) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74,120.88) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.14,122.65) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.14,122.66) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.11, 88.52) -- ( 75.33, 99.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.95, 96.10) --
	( 75.33, 99.65) --
	( 71.23, 98.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.48, 81.79) --
	( 58.30, 81.79) --
	( 58.23, 81.80) --
	( 58.52, 81.81) --
	( 58.80, 81.87) --
	( 59.08, 81.97) --
	( 59.33, 82.11) --
	( 59.55, 82.30) --
	( 59.75, 82.52) --
	( 59.90, 82.76) --
	( 60.02, 83.03) --
	( 60.09, 83.31) --
	( 60.11, 83.60) --
	( 60.11, 83.60) --
	( 60.11, 91.89) --
	( 60.11, 91.89) --
	( 60.09, 92.18) --
	( 60.02, 92.46) --
	( 59.90, 92.73) --
	( 59.75, 92.97) --
	( 59.55, 93.19) --
	( 59.33, 93.38) --
	( 59.08, 93.52) --
	( 58.80, 93.62) --
	( 58.52, 93.68) --
	( 58.30, 93.70) --
	( 31.48, 93.70) --
	( 31.69, 93.68) --
	( 31.40, 93.69) --
	( 31.11, 93.66) --
	( 30.84, 93.58) --
	( 30.57, 93.45) --
	( 30.33, 93.29) --
	( 30.12, 93.09) --
	( 29.95, 92.85) --
	( 29.81, 92.60) --
	( 29.72, 92.32) --
	( 29.68, 92.03) --
	( 29.67, 91.89) --
	( 29.67, 83.60) --
	( 29.68, 83.75) --
	( 29.68, 83.46) --
	( 29.72, 83.17) --
	( 29.81, 82.89) --
	( 29.95, 82.64) --
	( 30.12, 82.40) --
	( 30.33, 82.20) --
	( 30.57, 82.04) --
	( 30.84, 81.91) --
	( 31.11, 81.83) --
	( 31.40, 81.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{27,158,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.89, 84.81) {Native};
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.49,118.29) -- ( 89.74,120.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.90,118.44) --
	( 89.74,120.31) --
	( 85.59,121.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.79,112.33) --
	( 68.68,112.33) --
	( 68.61,112.33) --
	( 68.90,112.34) --
	( 69.18,112.40) --
	( 69.45,112.50) --
	( 69.71,112.65) --
	( 69.93,112.83) --
	( 70.12,113.05) --
	( 70.28,113.30) --
	( 70.39,113.56) --
	( 70.46,113.84) --
	( 70.49,114.13) --
	( 70.49,114.13) --
	( 70.49,122.42) --
	( 70.49,122.42) --
	( 70.46,122.71) --
	( 70.39,122.99) --
	( 70.28,123.26) --
	( 70.12,123.51) --
	( 69.93,123.73) --
	( 69.71,123.91) --
	( 69.45,124.06) --
	( 69.18,124.16) --
	( 68.90,124.22) --
	( 68.68,124.23) --
	( 33.79,124.23) --
	( 34.01,124.22) --
	( 33.72,124.23) --
	( 33.43,124.19) --
	( 33.15,124.11) --
	( 32.89,123.99) --
	( 32.65,123.82) --
	( 32.44,123.62) --
	( 32.27,123.39) --
	( 32.13,123.13) --
	( 32.04,122.86) --
	( 31.99,122.57) --
	( 31.99,122.42) --
	( 31.99,114.13) --
	( 31.99,114.28) --
	( 31.99,113.99) --
	( 32.04,113.70) --
	( 32.13,113.43) --
	( 32.27,113.17) --
	( 32.44,112.94) --
	( 32.65,112.74) --
	( 32.89,112.57) --
	( 33.15,112.45) --
	( 33.43,112.36) --
	( 33.72,112.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 51.24,115.34) {DMTCP};
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.57, 43.26) -- ( 46.51, 31.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.28, 43.26) --
	( 46.34, 43.26) --
	( 46.26, 43.26) --
	( 46.55, 43.28) --
	( 46.84, 43.33) --
	( 47.11, 43.44) --
	( 47.36, 43.58) --
	( 47.59, 43.77) --
	( 47.78, 43.98) --
	( 47.94, 44.23) --
	( 48.05, 44.50) --
	( 48.12, 44.78) --
	( 48.14, 45.07) --
	( 48.14, 45.07) --
	( 48.14, 53.36) --
	( 48.14, 53.36) --
	( 48.12, 53.65) --
	( 48.05, 53.93) --
	( 47.94, 54.20) --
	( 47.78, 54.44) --
	( 47.59, 54.66) --
	( 47.36, 54.84) --
	( 47.11, 54.99) --
	( 46.84, 55.09) --
	( 46.55, 55.15) --
	( 46.34, 55.16) --
	( 28.28, 55.16) --
	( 28.50, 55.15) --
	( 28.21, 55.16) --
	( 27.92, 55.13) --
	( 27.64, 55.05) --
	( 27.38, 54.92) --
	( 27.14, 54.76) --
	( 26.93, 54.56) --
	( 26.75, 54.32) --
	( 26.62, 54.07) --
	( 26.53, 53.79) --
	( 26.48, 53.50) --
	( 26.47, 53.36) --
	( 26.47, 45.07) --
	( 26.48, 45.22) --
	( 26.48, 44.92) --
	( 26.53, 44.64) --
	( 26.62, 44.36) --
	( 26.75, 44.10) --
	( 26.93, 43.87) --
	( 27.14, 43.67) --
	( 27.38, 43.51) --
	( 27.64, 43.38) --
	( 27.92, 43.30) --
	( 28.21, 43.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 37.31, 46.27) {70\%};
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.11, 62.47) -- ( 75.33, 67.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.91, 56.07) --
	(107.97, 56.07) --
	(107.90, 56.07) --
	(108.19, 56.08) --
	(108.47, 56.14) --
	(108.74, 56.24) --
	(109.00, 56.39) --
	(109.22, 56.57) --
	(109.41, 56.79) --
	(109.57, 57.03) --
	(109.68, 57.30) --
	(109.75, 57.58) --
	(109.78, 57.87) --
	(109.78, 57.87) --
	(109.78, 66.16) --
	(109.78, 66.16) --
	(109.75, 66.45) --
	(109.68, 66.73) --
	(109.57, 67.00) --
	(109.41, 67.25) --
	(109.22, 67.47) --
	(109.00, 67.65) --
	(108.74, 67.79) --
	(108.47, 67.90) --
	(108.19, 67.96) --
	(107.97, 67.97) --
	( 89.91, 67.97) --
	( 90.13, 67.96) --
	( 89.84, 67.97) --
	( 89.55, 67.93) --
	( 89.27, 67.85) --
	( 89.01, 67.73) --
	( 88.77, 67.56) --
	( 88.56, 67.36) --
	( 88.39, 67.13) --
	( 88.25, 66.87) --
	( 88.16, 66.59) --
	( 88.11, 66.31) --
	( 88.11, 66.16) --
	( 88.11, 57.87) --
	( 88.11, 58.02) --
	( 88.11, 57.73) --
	( 88.16, 57.44) --
	( 88.25, 57.17) --
	( 88.39, 56.91) --
	( 88.56, 56.68) --
	( 88.77, 56.47) --
	( 89.01, 56.31) --
	( 89.27, 56.18) --
	( 89.55, 56.10) --
	( 89.84, 56.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 98.94, 59.08) {46\%};
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.10, 98.85) -- (104.14,122.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.55, 86.95) --
	(102.34, 86.95) --
	(102.26, 86.95) --
	(102.55, 86.96) --
	(102.84, 87.02) --
	(103.11, 87.12) --
	(103.36, 87.27) --
	(103.59, 87.45) --
	(103.78, 87.67) --
	(103.94, 87.92) --
	(104.05, 88.18) --
	(104.12, 88.47) --
	(104.14, 88.76) --
	(104.14, 88.76) --
	(104.14, 97.04) --
	(104.14, 97.04) --
	(104.12, 97.33) --
	(104.05, 97.62) --
	(103.94, 97.88) --
	(103.78, 98.13) --
	(103.59, 98.35) --
	(103.36, 98.53) --
	(103.11, 98.68) --
	(102.84, 98.78) --
	(102.55, 98.84) --
	(102.34, 98.85) --
	( 88.55, 98.85) --
	( 88.77, 98.84) --
	( 88.48, 98.85) --
	( 88.19, 98.81) --
	( 87.91, 98.73) --
	( 87.64, 98.61) --
	( 87.41, 98.44) --
	( 87.20, 98.24) --
	( 87.02, 98.01) --
	( 86.89, 97.75) --
	( 86.79, 97.48) --
	( 86.75, 97.19) --
	( 86.74, 97.04) --
	( 86.74, 88.76) --
	( 86.75, 88.90) --
	( 86.75, 88.61) --
	( 86.79, 88.32) --
	( 86.89, 88.05) --
	( 87.02, 87.79) --
	( 87.20, 87.56) --
	( 87.41, 87.36) --
	( 87.64, 87.19) --
	( 87.91, 87.07) --
	( 88.19, 86.98) --
	( 88.48, 86.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 23.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 95.44, 89.96) {0\%};

\path[] ( 23.46, 26.57) rectangle (112.79,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.46, 26.57) --
	( 23.46,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.06, 28.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.06, 45.94) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.06, 63.49) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.06, 81.03) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.06, 98.58) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.06,116.12) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 31.15) --
	( 23.46, 31.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 48.70) --
	( 23.46, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 66.24) --
	( 23.46, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 83.79) --
	( 23.46, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46,101.33) --
	( 23.46,101.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46,118.88) --
	( 23.46,118.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.46, 26.57) --
	(112.79, 26.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.11, 23.57) --
	( 32.11, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.51, 23.57) --
	( 46.51, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.92, 23.57) --
	( 60.92, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.33, 23.57) --
	( 75.33, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74, 23.57) --
	( 89.74, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.14, 23.57) --
	(104.14, 26.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.71, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 32.71, 17.58) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.12, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 47.11, 17.58) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.52, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.52, 17.58) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.53, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.53, 17.58) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.94, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.94, 17.58) {16};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.34, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (103.34, 17.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.12,  2.53) {Message size, \si{\byte}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.84, 76.91) {Bandwidth, \si{Gb/\s}};
\end{scope}
\end{tikzpicture}


==> dmtcp.lat.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 01:27:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (115.63,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (115.63,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 31.15) --
	(112.79, 31.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 72.18) --
	(112.79, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46,113.21) --
	(112.79,113.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.01, 26.57) --
	( 33.01,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.26, 26.57) --
	( 47.26,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 26.57) --
	( 61.50,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.75, 26.57) --
	( 75.75,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.99, 26.57) --
	( 89.99,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.24, 26.57) --
	(104.24,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.01, 39.97) --
	( 47.26, 39.26) --
	( 61.50, 43.87) --
	( 75.75, 54.58) --
	( 89.99, 83.40) --
	(104.24,122.66);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.01, 35.24) --
	( 47.26, 34.93) --
	( 61.50, 40.94) --
	( 75.75, 53.10) --
	( 89.99, 82.21) --
	(104.24,122.53);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.01, 39.97) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.01, 35.24) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.26, 39.26) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.26, 34.93) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50, 43.87) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50, 40.94) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.75, 54.58) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.75, 53.10) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 83.40) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 82.21) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.24,122.66) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.24,122.53) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.34, 35.72) -- ( 61.50, 40.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.76, 41.21) --
	( 61.50, 40.94) --
	( 64.94, 38.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.14, 29.59) --
	(107.97, 29.59) --
	(107.90, 29.59) --
	(108.19, 29.60) --
	(108.47, 29.66) --
	(108.74, 29.76) --
	(109.00, 29.91) --
	(109.22, 30.09) --
	(109.41, 30.31) --
	(109.57, 30.55) --
	(109.68, 30.82) --
	(109.75, 31.10) --
	(109.78, 31.39) --
	(109.78, 31.39) --
	(109.78, 39.68) --
	(109.78, 39.68) --
	(109.75, 39.97) --
	(109.68, 40.25) --
	(109.57, 40.52) --
	(109.41, 40.77) --
	(109.22, 40.98) --
	(109.00, 41.17) --
	(108.74, 41.31) --
	(108.47, 41.42) --
	(108.19, 41.47) --
	(107.97, 41.49) --
	( 81.14, 41.49) --
	( 81.36, 41.47) --
	( 81.07, 41.49) --
	( 80.78, 41.45) --
	( 80.50, 41.37) --
	( 80.24, 41.25) --
	( 80.00, 41.08) --
	( 79.79, 40.88) --
	( 79.62, 40.65) --
	( 79.48, 40.39) --
	( 79.39, 40.11) --
	( 79.34, 39.83) --
	( 79.34, 39.68) --
	( 79.34, 31.39) --
	( 79.34, 31.54) --
	( 79.34, 31.25) --
	( 79.39, 30.96) --
	( 79.48, 30.68) --
	( 79.62, 30.43) --
	( 79.79, 30.19) --
	( 80.00, 29.99) --
	( 80.24, 29.83) --
	( 80.50, 29.70) --
	( 80.78, 29.62) --
	( 81.07, 29.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{27,158,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 94.56, 32.60) {Native};
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.99,118.36) -- (104.24,122.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.64,120.37) --
	(104.24,122.66) --
	(100.01,123.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.30,112.33) --
	( 83.18,112.33) --
	( 83.11,112.33) --
	( 83.40,112.34) --
	( 83.69,112.40) --
	( 83.96,112.50) --
	( 84.21,112.65) --
	( 84.43,112.83) --
	( 84.63,113.05) --
	( 84.78,113.30) --
	( 84.90,113.56) --
	( 84.97,113.84) --
	( 84.99,114.13) --
	( 84.99,114.13) --
	( 84.99,122.42) --
	( 84.99,122.42) --
	( 84.97,122.71) --
	( 84.90,122.99) --
	( 84.78,123.26) --
	( 84.63,123.51) --
	( 84.43,123.73) --
	( 84.21,123.91) --
	( 83.96,124.06) --
	( 83.69,124.16) --
	( 83.40,124.22) --
	( 83.18,124.23) --
	( 48.30,124.23) --
	( 48.52,124.22) --
	( 48.22,124.23) --
	( 47.94,124.19) --
	( 47.66,124.11) --
	( 47.39,123.99) --
	( 47.15,123.82) --
	( 46.94,123.62) --
	( 46.77,123.39) --
	( 46.64,123.13) --
	( 46.54,122.86) --
	( 46.50,122.57) --
	( 46.49,122.42) --
	( 46.49,114.13) --
	( 46.50,114.28) --
	( 46.50,113.99) --
	( 46.54,113.70) --
	( 46.64,113.43) --
	( 46.77,113.17) --
	( 46.94,112.94) --
	( 47.15,112.74) --
	( 47.39,112.57) --
	( 47.66,112.45) --
	( 47.94,112.36) --
	( 48.22,112.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 65.74,115.34) {DMTCP};
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.82, 51.09) -- ( 33.01, 39.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.48, 51.09) --
	( 51.54, 51.09) --
	( 51.46, 51.10) --
	( 51.75, 51.11) --
	( 52.04, 51.17) --
	( 52.31, 51.27) --
	( 52.56, 51.41) --
	( 52.79, 51.60) --
	( 52.98, 51.82) --
	( 53.14, 52.06) --
	( 53.25, 52.33) --
	( 53.32, 52.61) --
	( 53.34, 52.90) --
	( 53.34, 52.90) --
	( 53.34, 61.19) --
	( 53.34, 61.19) --
	( 53.32, 61.48) --
	( 53.25, 61.76) --
	( 53.14, 62.03) --
	( 52.98, 62.27) --
	( 52.79, 62.49) --
	( 52.56, 62.68) --
	( 52.31, 62.82) --
	( 52.04, 62.92) --
	( 51.75, 62.98) --
	( 51.54, 63.00) --
	( 33.48, 63.00) --
	( 33.70, 62.98) --
	( 33.41, 62.99) --
	( 33.12, 62.96) --
	( 32.84, 62.88) --
	( 32.58, 62.75) --
	( 32.34, 62.59) --
	( 32.13, 62.39) --
	( 31.96, 62.15) --
	( 31.82, 61.90) --
	( 31.73, 61.62) --
	( 31.68, 61.33) --
	( 31.68, 61.19) --
	( 31.68, 52.90) --
	( 31.68, 53.05) --
	( 31.68, 52.76) --
	( 31.73, 52.47) --
	( 31.82, 52.19) --
	( 31.96, 51.94) --
	( 32.13, 51.70) --
	( 32.34, 51.50) --
	( 32.58, 51.34) --
	( 32.84, 51.21) --
	( 33.12, 51.13) --
	( 33.41, 51.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 42.51, 54.11) {23\%};
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.38, 71.68) -- ( 75.75, 54.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.79, 67.25) --
	( 66.57, 67.25) --
	( 66.50, 67.25) --
	( 66.79, 67.27) --
	( 67.08, 67.32) --
	( 67.35, 67.43) --
	( 67.60, 67.57) --
	( 67.83, 67.76) --
	( 68.02, 67.97) --
	( 68.17, 68.22) --
	( 68.29, 68.49) --
	( 68.36, 68.77) --
	( 68.38, 69.06) --
	( 68.38, 69.06) --
	( 68.38, 77.35) --
	( 68.38, 77.35) --
	( 68.36, 77.64) --
	( 68.29, 77.92) --
	( 68.17, 78.19) --
	( 68.02, 78.43) --
	( 67.83, 78.65) --
	( 67.60, 78.83) --
	( 67.35, 78.98) --
	( 67.08, 79.08) --
	( 66.79, 79.14) --
	( 66.57, 79.15) --
	( 52.79, 79.15) --
	( 53.00, 79.14) --
	( 52.71, 79.15) --
	( 52.43, 79.12) --
	( 52.15, 79.04) --
	( 51.88, 78.91) --
	( 51.64, 78.75) --
	( 51.43, 78.55) --
	( 51.26, 78.31) --
	( 51.12, 78.06) --
	( 51.03, 77.78) --
	( 50.99, 77.49) --
	( 50.98, 77.35) --
	( 50.98, 69.06) --
	( 50.99, 69.21) --
	( 50.99, 68.91) --
	( 51.03, 68.63) --
	( 51.12, 68.35) --
	( 51.26, 68.09) --
	( 51.43, 67.86) --
	( 51.64, 67.66) --
	( 51.88, 67.50) --
	( 52.15, 67.37) --
	( 52.43, 67.29) --
	( 52.71, 67.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 59.68, 70.26) {8\%};
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.09, 86.96) -- (104.24,122.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.18, 75.06) --
	(107.97, 75.06) --
	(107.90, 75.06) --
	(108.19, 75.07) --
	(108.47, 75.13) --
	(108.74, 75.23) --
	(109.00, 75.38) --
	(109.22, 75.56) --
	(109.41, 75.78) --
	(109.57, 76.03) --
	(109.68, 76.29) --
	(109.75, 76.58) --
	(109.78, 76.87) --
	(109.78, 76.87) --
	(109.78, 85.15) --
	(109.78, 85.15) --
	(109.75, 85.44) --
	(109.68, 85.73) --
	(109.57, 85.99) --
	(109.41, 86.24) --
	(109.22, 86.46) --
	(109.00, 86.64) --
	(108.74, 86.79) --
	(108.47, 86.89) --
	(108.19, 86.95) --
	(107.97, 86.96) --
	( 94.18, 86.96) --
	( 94.40, 86.95) --
	( 94.11, 86.96) --
	( 93.82, 86.92) --
	( 93.54, 86.84) --
	( 93.28, 86.72) --
	( 93.04, 86.55) --
	( 92.83, 86.35) --
	( 92.65, 86.12) --
	( 92.52, 85.86) --
	( 92.43, 85.59) --
	( 92.38, 85.30) --
	( 92.37, 85.15) --
	( 92.37, 76.87) --
	( 92.38, 77.01) --
	( 92.38, 76.72) --
	( 92.43, 76.43) --
	( 92.52, 76.16) --
	( 92.65, 75.90) --
	( 92.83, 75.67) --
	( 93.04, 75.47) --
	( 93.28, 75.30) --
	( 93.54, 75.18) --
	( 93.82, 75.10) --
	( 94.11, 75.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 24.46, 26.57) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (101.07, 78.07) {1\%};

\path[] ( 24.46, 26.57) rectangle (112.79,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 26.57) --
	( 24.46,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.06, 28.40) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.06, 69.43) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 19.06,110.46) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.46, 31.15) --
	( 24.46, 31.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.46, 72.18) --
	( 24.46, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.46,113.21) --
	( 24.46,113.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 26.57) --
	(112.79, 26.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.01, 23.57) --
	( 33.01, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.26, 23.57) --
	( 47.26, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 23.57) --
	( 61.50, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.75, 23.57) --
	( 75.75, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.99, 23.57) --
	( 89.99, 26.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.24, 23.57) --
	(104.24, 26.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.01, 16.04) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.86, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 47.86, 17.58) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.10, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 62.10, 17.58) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.95, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.95, 17.58) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.19, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 89.19, 17.58) {16};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.44, 14.31) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (103.44, 17.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.62,  2.53) {Message size, \si{\byte}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.62, 76.91) {Latency, \si{\us}};
\end{scope}
\end{tikzpicture}


==> docker.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-21 23:46:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (195.13,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 40.06, 66.27) rectangle (179.53,107.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.06, 66.27) rectangle (179.53,107.32);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 73.97) --
	(179.53, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 86.80) --
	(179.53, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 99.63) --
	(179.53, 99.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 66.27) --
	( 46.40,107.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 66.27) --
	( 72.42,107.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45, 66.27) --
	( 98.45,107.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 66.27) --
	(124.47,107.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.49, 66.27) --
	(150.49,107.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.52, 66.27) --
	(176.52,107.32);
\definecolor{fillColor}{RGB}{94,60,153}

\path[fill=fillColor] ( 46.40, 81.67) rectangle ( 49.37, 91.93);

\path[fill=fillColor] ( 46.40, 94.50) rectangle ( 47.55,104.76);

\path[fill=fillColor] ( 46.40, 68.84) rectangle ( 56.43, 79.10);
\definecolor{fillColor}{RGB}{171,221,164}

\path[fill=fillColor] ( 49.37, 81.67) rectangle ( 53.67, 91.93);

\path[fill=fillColor] ( 47.55, 94.50) rectangle ( 47.89,104.76);

\path[fill=fillColor] ( 56.43, 68.84) rectangle ( 58.23, 79.10);
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] ( 53.67, 81.67) rectangle ( 54.10, 91.93);

\path[fill=fillColor] ( 47.89, 94.50) rectangle ( 48.32,104.76);

\path[fill=fillColor] ( 58.23, 68.84) rectangle ( 68.71, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36, 81.67) --
	( 54.36, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36, 86.80) --
	( 53.85, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.85, 81.67) --
	( 53.85, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.40, 94.50) --
	( 48.40,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.40, 99.63) --
	( 48.23, 99.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.23, 94.50) --
	( 48.23,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.17, 68.84) --
	( 69.17, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.17, 73.97) --
	( 68.25, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.25, 68.84) --
	( 68.25, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36, 81.67) --
	( 54.36, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36, 86.80) --
	( 53.85, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.85, 81.67) --
	( 53.85, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.40, 94.50) --
	( 48.40,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.40, 99.63) --
	( 48.23, 99.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.23, 94.50) --
	( 48.23,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.17, 68.84) --
	( 69.17, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.17, 73.97) --
	( 68.25, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.25, 68.84) --
	( 68.25, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36, 81.67) --
	( 54.36, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36, 86.80) --
	( 53.85, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.85, 81.67) --
	( 53.85, 91.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.40, 94.50) --
	( 48.40,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.40, 99.63) --
	( 48.23, 99.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.23, 94.50) --
	( 48.23,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.17, 68.84) --
	( 69.17, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.17, 73.97) --
	( 68.25, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.25, 68.84) --
	( 68.25, 79.10);

\path[] ( 40.06, 66.27) rectangle (179.53,107.32);
\end{scope}
\begin{scope}
\path[clip] ( 40.06, 25.22) rectangle (179.53, 66.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.06, 25.22) rectangle (179.53, 66.27);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 32.92) --
	(179.53, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 45.75) --
	(179.53, 45.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 58.57) --
	(179.53, 58.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 25.22) --
	( 46.40, 66.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 25.22) --
	( 72.42, 66.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45, 25.22) --
	( 98.45, 66.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 25.22) --
	(124.47, 66.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.49, 25.22) --
	(150.49, 66.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.52, 25.22) --
	(176.52, 66.27);
\definecolor{fillColor}{RGB}{94,60,153}

\path[fill=fillColor] ( 46.40, 40.61) rectangle ( 62.08, 50.88);

\path[fill=fillColor] ( 46.40, 53.44) rectangle ( 48.66, 63.71);

\path[fill=fillColor] ( 46.40, 27.79) rectangle ( 94.54, 38.05);
\definecolor{fillColor}{RGB}{171,221,164}

\path[fill=fillColor] ( 62.08, 40.61) rectangle ( 95.84, 50.88);

\path[fill=fillColor] ( 48.66, 53.44) rectangle ( 48.99, 63.71);

\path[fill=fillColor] ( 94.54, 27.79) rectangle (102.61, 38.05);
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] ( 95.84, 40.61) rectangle ( 96.61, 50.88);

\path[fill=fillColor] ( 48.99, 53.44) rectangle ( 49.87, 63.71);

\path[fill=fillColor] (102.61, 27.79) rectangle (166.63, 38.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.38, 40.61) --
	( 98.38, 50.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.38, 45.75) --
	( 94.85, 45.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.85, 40.61) --
	( 94.85, 50.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.00, 53.44) --
	( 50.00, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.00, 58.57) --
	( 49.74, 58.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.74, 53.44) --
	( 49.74, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.19, 27.79) --
	(173.19, 38.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.19, 32.92) --
	(160.07, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.07, 27.79) --
	(160.07, 38.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.38, 40.61) --
	( 98.38, 50.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.38, 45.75) --
	( 94.85, 45.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.85, 40.61) --
	( 94.85, 50.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.00, 53.44) --
	( 50.00, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.00, 58.57) --
	( 49.74, 58.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.74, 53.44) --
	( 49.74, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.19, 27.79) --
	(173.19, 38.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.19, 32.92) --
	(160.07, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.07, 27.79) --
	(160.07, 38.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.38, 40.61) --
	( 98.38, 50.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.38, 45.75) --
	( 94.85, 45.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.85, 40.61) --
	( 94.85, 50.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.00, 53.44) --
	( 50.00, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.00, 58.57) --
	( 49.74, 58.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.74, 53.44) --
	( 49.74, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.19, 27.79) --
	(173.19, 38.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.19, 32.92) --
	(160.07, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.07, 27.79) --
	(160.07, 38.05);

\path[] ( 40.06, 25.22) rectangle (179.53, 66.27);
\end{scope}
\begin{scope}
\path[clip] (179.53, 66.27) rectangle (192.28,107.32);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.53, 66.27) rectangle (192.28,107.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.66, 86.80) {cg (B)};
\end{scope}
\begin{scope}
\path[clip] (179.53, 25.22) rectangle (192.28, 66.27);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.53, 25.22) rectangle (192.28, 66.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.66, 45.75) {mg (C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 25.22) --
	(179.53, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.40, 22.22) --
	( 46.40, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 22.22) --
	( 72.42, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45, 22.22) --
	( 98.45, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.47, 22.22) --
	(124.47, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.49, 22.22) --
	(150.49, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.52, 22.22) --
	(176.52, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.40, 14.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.42, 14.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.45, 14.31) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.47, 14.31) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.49, 14.31) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.52, 14.31) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 66.27) --
	( 40.06,107.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.66, 71.21) {Docker};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.66, 84.04) {X};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.66, 96.87) {X (fast)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 73.97) --
	( 40.06, 73.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 86.80) --
	( 40.06, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 99.63) --
	( 40.06, 99.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 25.22) --
	( 40.06, 66.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.66, 30.16) {Docker};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.66, 42.99) {X};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.66, 55.82) {X (fast)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 32.92) --
	( 40.06, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 45.75) --
	( 40.06, 45.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.06, 58.57) --
	( 40.06, 58.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (109.79,  0.51) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 66.27) {Container Runtime};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 22.04,107.32) rectangle (197.54,115.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.04,107.32) rectangle ( 36.58,115.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{fillColor}{RGB}{94,60,153}

\path[fill=fillColor] ( 28.75,108.04) rectangle ( 35.87,115.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.03,107.32) rectangle (104.57,115.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{fillColor}{RGB}{171,221,164}

\path[fill=fillColor] ( 96.75,108.04) rectangle (103.86,115.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.34,107.32) rectangle (159.87,115.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] (152.05,108.04) rectangle (159.16,115.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.58,108.29) {Checkpoint};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (110.57,108.29) {Transfer};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (195.13,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (165.87,108.29) {Restore};
\end{scope}
\end{tikzpicture}


==> mpi.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-21 09:59:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (238.49,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 31.38) --
	(235.65, 31.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 41.66) --
	(235.65, 41.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 51.93) --
	(235.65, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 62.20) --
	(235.65, 62.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 72.48) --
	(235.65, 72.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 82.75) --
	(235.65, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 93.02) --
	(235.65, 93.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79,103.30) --
	(235.65,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 25.22) --
	( 46.79,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.75, 25.22) --
	( 96.75,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71, 25.22) --
	(146.71,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67, 25.22) --
	(196.67,118.70);
\definecolor{fillColor}{RGB}{94,60,153}

\path[fill=fillColor] ( 46.79, 99.19) rectangle ( 87.36,107.40);

\path[fill=fillColor] ( 46.79, 88.91) rectangle ( 87.36, 97.13);

\path[fill=fillColor] ( 46.79, 78.64) rectangle ( 92.47, 86.86);

\path[fill=fillColor] ( 46.79, 68.37) rectangle ( 91.10, 76.59);

\path[fill=fillColor] ( 46.79, 58.09) rectangle (113.49, 66.31);

\path[fill=fillColor] ( 46.79, 47.82) rectangle (109.94, 56.04);

\path[fill=fillColor] ( 46.79, 37.55) rectangle (115.50, 45.77);

\path[fill=fillColor] ( 46.79, 27.28) rectangle (133.46, 35.49);
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] (105.12, 99.19) rectangle (119.01,107.40);

\path[fill=fillColor] (106.52, 88.91) rectangle (121.41, 97.13);

\path[fill=fillColor] (108.40, 78.64) rectangle (124.19, 86.86);

\path[fill=fillColor] (104.25, 68.37) rectangle (120.43, 76.59);

\path[fill=fillColor] (124.19, 58.09) rectangle (146.96, 66.31);

\path[fill=fillColor] (124.11, 47.82) rectangle (147.70, 56.04);

\path[fill=fillColor] (125.74, 37.55) rectangle (150.76, 45.77);

\path[fill=fillColor] (146.24, 27.28) rectangle (180.22, 35.49);
\definecolor{fillColor}{RGB}{171,221,164}

\path[fill=fillColor] ( 87.36, 99.19) rectangle (105.12,107.40);

\path[fill=fillColor] ( 87.36, 88.91) rectangle (106.52, 97.13);

\path[fill=fillColor] ( 92.47, 78.64) rectangle (108.40, 86.86);

\path[fill=fillColor] ( 91.10, 68.37) rectangle (104.25, 76.59);

\path[fill=fillColor] (113.49, 58.09) rectangle (124.19, 66.31);

\path[fill=fillColor] (109.94, 47.82) rectangle (124.11, 56.04);

\path[fill=fillColor] (115.50, 37.55) rectangle (125.74, 45.77);

\path[fill=fillColor] (133.46, 27.28) rectangle (146.24, 35.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.03, 97.34) --
	(224.85, 97.34) --
	(224.77, 97.35) --
	(225.06, 97.36) --
	(225.35, 97.42) --
	(225.62, 97.52) --
	(225.87, 97.66) --
	(226.10, 97.85) --
	(226.29, 98.07) --
	(226.45, 98.31) --
	(226.56, 98.58) --
	(226.63, 98.86) --
	(226.65, 99.15) --
	(226.65, 99.15) --
	(226.65,107.44) --
	(226.65,107.44) --
	(226.63,107.73) --
	(226.56,108.01) --
	(226.45,108.28) --
	(226.29,108.52) --
	(226.10,108.74) --
	(225.87,108.93) --
	(225.62,109.07) --
	(225.35,109.17) --
	(225.06,109.23) --
	(224.85,109.25) --
	(200.03,109.25) --
	(200.25,109.23) --
	(199.96,109.24) --
	(199.67,109.21) --
	(199.39,109.13) --
	(199.13,109.00) --
	(198.89,108.84) --
	(198.68,108.64) --
	(198.51,108.41) --
	(198.37,108.15) --
	(198.28,107.87) --
	(198.23,107.58) --
	(198.23,107.44) --
	(198.23, 99.15) --
	(198.23, 99.30) --
	(198.23, 99.01) --
	(198.28, 98.72) --
	(198.37, 98.44) --
	(198.51, 98.19) --
	(198.68, 97.95) --
	(198.89, 97.75) --
	(199.13, 97.59) --
	(199.39, 97.46) --
	(199.67, 97.38) --
	(199.96, 97.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,100.36) { 77MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 87.07) --
	(224.85, 87.07) --
	(224.77, 87.07) --
	(225.06, 87.08) --
	(225.35, 87.14) --
	(225.62, 87.25) --
	(225.87, 87.39) --
	(226.10, 87.58) --
	(226.29, 87.79) --
	(226.45, 88.04) --
	(226.56, 88.31) --
	(226.63, 88.59) --
	(226.65, 88.88) --
	(226.65, 88.88) --
	(226.65, 97.17) --
	(226.65, 97.17) --
	(226.63, 97.46) --
	(226.56, 97.74) --
	(226.45, 98.01) --
	(226.29, 98.25) --
	(226.10, 98.47) --
	(225.87, 98.65) --
	(225.62, 98.80) --
	(225.35, 98.90) --
	(225.06, 98.96) --
	(224.85, 98.97) --
	(195.77, 98.97) --
	(195.99, 98.96) --
	(195.70, 98.97) --
	(195.41, 98.94) --
	(195.13, 98.86) --
	(194.86, 98.73) --
	(194.63, 98.57) --
	(194.42, 98.36) --
	(194.24, 98.13) --
	(194.11, 97.87) --
	(194.01, 97.60) --
	(193.97, 97.31) --
	(193.96, 97.17) --
	(193.96, 88.88) --
	(193.97, 89.02) --
	(193.97, 88.73) --
	(194.01, 88.45) --
	(194.11, 88.17) --
	(194.24, 87.91) --
	(194.42, 87.68) --
	(194.63, 87.48) --
	(194.86, 87.31) --
	(195.13, 87.19) --
	(195.41, 87.11) --
	(195.70, 87.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 90.08) {132MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 76.80) --
	(224.85, 76.80) --
	(224.77, 76.80) --
	(225.06, 76.81) --
	(225.35, 76.87) --
	(225.62, 76.97) --
	(225.87, 77.12) --
	(226.10, 77.30) --
	(226.29, 77.52) --
	(226.45, 77.77) --
	(226.56, 78.03) --
	(226.63, 78.32) --
	(226.65, 78.61) --
	(226.65, 78.61) --
	(226.65, 86.89) --
	(226.65, 86.89) --
	(226.63, 87.18) --
	(226.56, 87.47) --
	(226.45, 87.73) --
	(226.29, 87.98) --
	(226.10, 88.20) --
	(225.87, 88.38) --
	(225.62, 88.53) --
	(225.35, 88.63) --
	(225.06, 88.69) --
	(224.85, 88.70) --
	(195.77, 88.70) --
	(195.99, 88.69) --
	(195.70, 88.70) --
	(195.41, 88.66) --
	(195.13, 88.58) --
	(194.86, 88.46) --
	(194.63, 88.29) --
	(194.42, 88.09) --
	(194.24, 87.86) --
	(194.11, 87.60) --
	(194.01, 87.33) --
	(193.97, 87.04) --
	(193.96, 86.89) --
	(193.96, 78.61) --
	(193.97, 78.75) --
	(193.97, 78.46) --
	(194.01, 78.17) --
	(194.11, 77.90) --
	(194.24, 77.64) --
	(194.42, 77.41) --
	(194.63, 77.21) --
	(194.86, 77.04) --
	(195.13, 76.92) --
	(195.41, 76.84) --
	(195.70, 76.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 79.81) {177MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 66.53) --
	(224.85, 66.53) --
	(224.77, 66.53) --
	(225.06, 66.54) --
	(225.35, 66.60) --
	(225.62, 66.70) --
	(225.87, 66.85) --
	(226.10, 67.03) --
	(226.29, 67.25) --
	(226.45, 67.49) --
	(226.56, 67.76) --
	(226.63, 68.04) --
	(226.65, 68.33) --
	(226.65, 68.33) --
	(226.65, 76.62) --
	(226.65, 76.62) --
	(226.63, 76.91) --
	(226.56, 77.19) --
	(226.45, 77.46) --
	(226.29, 77.71) --
	(226.10, 77.92) --
	(225.87, 78.11) --
	(225.62, 78.25) --
	(225.35, 78.36) --
	(225.06, 78.41) --
	(224.85, 78.43) --
	(195.77, 78.43) --
	(195.99, 78.41) --
	(195.70, 78.43) --
	(195.41, 78.39) --
	(195.13, 78.31) --
	(194.86, 78.19) --
	(194.63, 78.02) --
	(194.42, 77.82) --
	(194.24, 77.59) --
	(194.11, 77.33) --
	(194.01, 77.05) --
	(193.97, 76.77) --
	(193.96, 76.62) --
	(193.96, 68.33) --
	(193.97, 68.48) --
	(193.97, 68.19) --
	(194.01, 67.90) --
	(194.11, 67.62) --
	(194.24, 67.37) --
	(194.42, 67.13) --
	(194.63, 66.93) --
	(194.86, 66.77) --
	(195.13, 66.64) --
	(195.41, 66.56) --
	(195.70, 66.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 69.54) {197MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 56.25) --
	(224.85, 56.25) --
	(224.77, 56.25) --
	(225.06, 56.27) --
	(225.35, 56.32) --
	(225.62, 56.43) --
	(225.87, 56.57) --
	(226.10, 56.76) --
	(226.29, 56.97) --
	(226.45, 57.22) --
	(226.56, 57.49) --
	(226.63, 57.77) --
	(226.65, 58.06) --
	(226.65, 58.06) --
	(226.65, 66.35) --
	(226.65, 66.35) --
	(226.63, 66.64) --
	(226.56, 66.92) --
	(226.45, 67.19) --
	(226.29, 67.43) --
	(226.10, 67.65) --
	(225.87, 67.83) --
	(225.62, 67.98) --
	(225.35, 68.08) --
	(225.06, 68.14) --
	(224.85, 68.15) --
	(195.77, 68.15) --
	(195.99, 68.14) --
	(195.70, 68.15) --
	(195.41, 68.12) --
	(195.13, 68.04) --
	(194.86, 67.91) --
	(194.63, 67.75) --
	(194.42, 67.55) --
	(194.24, 67.31) --
	(194.11, 67.06) --
	(194.01, 66.78) --
	(193.97, 66.49) --
	(193.96, 66.35) --
	(193.96, 58.06) --
	(193.97, 58.20) --
	(193.97, 57.91) --
	(194.01, 57.63) --
	(194.11, 57.35) --
	(194.24, 57.09) --
	(194.42, 56.86) --
	(194.63, 56.66) --
	(194.86, 56.49) --
	(195.13, 56.37) --
	(195.41, 56.29) --
	(195.70, 56.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 59.26) {496MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 45.98) --
	(224.85, 45.98) --
	(224.77, 45.98) --
	(225.06, 45.99) --
	(225.35, 46.05) --
	(225.62, 46.15) --
	(225.87, 46.30) --
	(226.10, 46.48) --
	(226.29, 46.70) --
	(226.45, 46.95) --
	(226.56, 47.21) --
	(226.63, 47.50) --
	(226.65, 47.79) --
	(226.65, 47.79) --
	(226.65, 56.07) --
	(226.65, 56.07) --
	(226.63, 56.36) --
	(226.56, 56.65) --
	(226.45, 56.91) --
	(226.29, 57.16) --
	(226.10, 57.38) --
	(225.87, 57.56) --
	(225.62, 57.71) --
	(225.35, 57.81) --
	(225.06, 57.87) --
	(224.85, 57.88) --
	(195.77, 57.88) --
	(195.99, 57.87) --
	(195.70, 57.88) --
	(195.41, 57.84) --
	(195.13, 57.76) --
	(194.86, 57.64) --
	(194.63, 57.47) --
	(194.42, 57.27) --
	(194.24, 57.04) --
	(194.11, 56.78) --
	(194.01, 56.51) --
	(193.97, 56.22) --
	(193.96, 56.07) --
	(193.96, 47.79) --
	(193.97, 47.93) --
	(193.97, 47.64) --
	(194.01, 47.35) --
	(194.11, 47.08) --
	(194.24, 46.82) --
	(194.42, 46.59) --
	(194.63, 46.39) --
	(194.86, 46.22) --
	(195.13, 46.10) --
	(195.41, 46.02) --
	(195.70, 45.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 48.99) {507MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 35.71) --
	(224.85, 35.71) --
	(224.77, 35.71) --
	(225.06, 35.72) --
	(225.35, 35.78) --
	(225.62, 35.88) --
	(225.87, 36.03) --
	(226.10, 36.21) --
	(226.29, 36.43) --
	(226.45, 36.67) --
	(226.56, 36.94) --
	(226.63, 37.22) --
	(226.65, 37.51) --
	(226.65, 37.51) --
	(226.65, 45.80) --
	(226.65, 45.80) --
	(226.63, 46.09) --
	(226.56, 46.37) --
	(226.45, 46.64) --
	(226.29, 46.89) --
	(226.10, 47.10) --
	(225.87, 47.29) --
	(225.62, 47.43) --
	(225.35, 47.54) --
	(225.06, 47.59) --
	(224.85, 47.61) --
	(195.77, 47.61) --
	(195.99, 47.59) --
	(195.70, 47.61) --
	(195.41, 47.57) --
	(195.13, 47.49) --
	(194.86, 47.37) --
	(194.63, 47.20) --
	(194.42, 47.00) --
	(194.24, 46.77) --
	(194.11, 46.51) --
	(194.01, 46.23) --
	(193.97, 45.95) --
	(193.96, 45.80) --
	(193.96, 37.51) --
	(193.97, 37.66) --
	(193.97, 37.37) --
	(194.01, 37.08) --
	(194.11, 36.81) --
	(194.24, 36.55) --
	(194.42, 36.32) --
	(194.63, 36.11) --
	(194.86, 35.95) --
	(195.13, 35.82) --
	(195.41, 35.74) --
	(195.70, 35.71) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 38.72) {570MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 25.43) --
	(224.85, 25.43) --
	(224.77, 25.44) --
	(225.06, 25.45) --
	(225.35, 25.50) --
	(225.62, 25.61) --
	(225.87, 25.75) --
	(226.10, 25.94) --
	(226.29, 26.15) --
	(226.45, 26.40) --
	(226.56, 26.67) --
	(226.63, 26.95) --
	(226.65, 27.24) --
	(226.65, 27.24) --
	(226.65, 35.53) --
	(226.65, 35.53) --
	(226.63, 35.82) --
	(226.56, 36.10) --
	(226.45, 36.37) --
	(226.29, 36.61) --
	(226.10, 36.83) --
	(225.87, 37.02) --
	(225.62, 37.16) --
	(225.35, 37.26) --
	(225.06, 37.32) --
	(224.85, 37.34) --
	(195.77, 37.34) --
	(195.99, 37.32) --
	(195.70, 37.33) --
	(195.41, 37.30) --
	(195.13, 37.22) --
	(194.86, 37.09) --
	(194.63, 36.93) --
	(194.42, 36.73) --
	(194.24, 36.49) --
	(194.11, 36.24) --
	(194.01, 35.96) --
	(193.97, 35.67) --
	(193.96, 35.53) --
	(193.96, 27.24) --
	(193.97, 27.39) --
	(193.97, 27.09) --
	(194.01, 26.81) --
	(194.11, 26.53) --
	(194.24, 26.27) --
	(194.42, 26.04) --
	(194.63, 25.84) --
	(194.86, 25.68) --
	(195.13, 25.55) --
	(195.41, 25.47) --
	(195.70, 25.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 28.44) {995MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.03, 97.34) --
	(224.85, 97.34) --
	(224.77, 97.35) --
	(225.06, 97.36) --
	(225.35, 97.42) --
	(225.62, 97.52) --
	(225.87, 97.66) --
	(226.10, 97.85) --
	(226.29, 98.07) --
	(226.45, 98.31) --
	(226.56, 98.58) --
	(226.63, 98.86) --
	(226.65, 99.15) --
	(226.65, 99.15) --
	(226.65,107.44) --
	(226.65,107.44) --
	(226.63,107.73) --
	(226.56,108.01) --
	(226.45,108.28) --
	(226.29,108.52) --
	(226.10,108.74) --
	(225.87,108.93) --
	(225.62,109.07) --
	(225.35,109.17) --
	(225.06,109.23) --
	(224.85,109.25) --
	(200.03,109.25) --
	(200.25,109.23) --
	(199.96,109.24) --
	(199.67,109.21) --
	(199.39,109.13) --
	(199.13,109.00) --
	(198.89,108.84) --
	(198.68,108.64) --
	(198.51,108.41) --
	(198.37,108.15) --
	(198.28,107.87) --
	(198.23,107.58) --
	(198.23,107.44) --
	(198.23, 99.15) --
	(198.23, 99.30) --
	(198.23, 99.01) --
	(198.28, 98.72) --
	(198.37, 98.44) --
	(198.51, 98.19) --
	(198.68, 97.95) --
	(198.89, 97.75) --
	(199.13, 97.59) --
	(199.39, 97.46) --
	(199.67, 97.38) --
	(199.96, 97.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,100.36) { 77MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 87.07) --
	(224.85, 87.07) --
	(224.77, 87.07) --
	(225.06, 87.08) --
	(225.35, 87.14) --
	(225.62, 87.25) --
	(225.87, 87.39) --
	(226.10, 87.58) --
	(226.29, 87.79) --
	(226.45, 88.04) --
	(226.56, 88.31) --
	(226.63, 88.59) --
	(226.65, 88.88) --
	(226.65, 88.88) --
	(226.65, 97.17) --
	(226.65, 97.17) --
	(226.63, 97.46) --
	(226.56, 97.74) --
	(226.45, 98.01) --
	(226.29, 98.25) --
	(226.10, 98.47) --
	(225.87, 98.65) --
	(225.62, 98.80) --
	(225.35, 98.90) --
	(225.06, 98.96) --
	(224.85, 98.97) --
	(195.77, 98.97) --
	(195.99, 98.96) --
	(195.70, 98.97) --
	(195.41, 98.94) --
	(195.13, 98.86) --
	(194.86, 98.73) --
	(194.63, 98.57) --
	(194.42, 98.36) --
	(194.24, 98.13) --
	(194.11, 97.87) --
	(194.01, 97.60) --
	(193.97, 97.31) --
	(193.96, 97.17) --
	(193.96, 88.88) --
	(193.97, 89.02) --
	(193.97, 88.73) --
	(194.01, 88.45) --
	(194.11, 88.17) --
	(194.24, 87.91) --
	(194.42, 87.68) --
	(194.63, 87.48) --
	(194.86, 87.31) --
	(195.13, 87.19) --
	(195.41, 87.11) --
	(195.70, 87.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 90.08) {132MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 76.80) --
	(224.85, 76.80) --
	(224.77, 76.80) --
	(225.06, 76.81) --
	(225.35, 76.87) --
	(225.62, 76.97) --
	(225.87, 77.12) --
	(226.10, 77.30) --
	(226.29, 77.52) --
	(226.45, 77.77) --
	(226.56, 78.03) --
	(226.63, 78.32) --
	(226.65, 78.61) --
	(226.65, 78.61) --
	(226.65, 86.89) --
	(226.65, 86.89) --
	(226.63, 87.18) --
	(226.56, 87.47) --
	(226.45, 87.73) --
	(226.29, 87.98) --
	(226.10, 88.20) --
	(225.87, 88.38) --
	(225.62, 88.53) --
	(225.35, 88.63) --
	(225.06, 88.69) --
	(224.85, 88.70) --
	(195.77, 88.70) --
	(195.99, 88.69) --
	(195.70, 88.70) --
	(195.41, 88.66) --
	(195.13, 88.58) --
	(194.86, 88.46) --
	(194.63, 88.29) --
	(194.42, 88.09) --
	(194.24, 87.86) --
	(194.11, 87.60) --
	(194.01, 87.33) --
	(193.97, 87.04) --
	(193.96, 86.89) --
	(193.96, 78.61) --
	(193.97, 78.75) --
	(193.97, 78.46) --
	(194.01, 78.17) --
	(194.11, 77.90) --
	(194.24, 77.64) --
	(194.42, 77.41) --
	(194.63, 77.21) --
	(194.86, 77.04) --
	(195.13, 76.92) --
	(195.41, 76.84) --
	(195.70, 76.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 79.81) {177MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 66.53) --
	(224.85, 66.53) --
	(224.77, 66.53) --
	(225.06, 66.54) --
	(225.35, 66.60) --
	(225.62, 66.70) --
	(225.87, 66.85) --
	(226.10, 67.03) --
	(226.29, 67.25) --
	(226.45, 67.49) --
	(226.56, 67.76) --
	(226.63, 68.04) --
	(226.65, 68.33) --
	(226.65, 68.33) --
	(226.65, 76.62) --
	(226.65, 76.62) --
	(226.63, 76.91) --
	(226.56, 77.19) --
	(226.45, 77.46) --
	(226.29, 77.71) --
	(226.10, 77.92) --
	(225.87, 78.11) --
	(225.62, 78.25) --
	(225.35, 78.36) --
	(225.06, 78.41) --
	(224.85, 78.43) --
	(195.77, 78.43) --
	(195.99, 78.41) --
	(195.70, 78.43) --
	(195.41, 78.39) --
	(195.13, 78.31) --
	(194.86, 78.19) --
	(194.63, 78.02) --
	(194.42, 77.82) --
	(194.24, 77.59) --
	(194.11, 77.33) --
	(194.01, 77.05) --
	(193.97, 76.77) --
	(193.96, 76.62) --
	(193.96, 68.33) --
	(193.97, 68.48) --
	(193.97, 68.19) --
	(194.01, 67.90) --
	(194.11, 67.62) --
	(194.24, 67.37) --
	(194.42, 67.13) --
	(194.63, 66.93) --
	(194.86, 66.77) --
	(195.13, 66.64) --
	(195.41, 66.56) --
	(195.70, 66.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 69.54) {197MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 56.25) --
	(224.85, 56.25) --
	(224.77, 56.25) --
	(225.06, 56.27) --
	(225.35, 56.32) --
	(225.62, 56.43) --
	(225.87, 56.57) --
	(226.10, 56.76) --
	(226.29, 56.97) --
	(226.45, 57.22) --
	(226.56, 57.49) --
	(226.63, 57.77) --
	(226.65, 58.06) --
	(226.65, 58.06) --
	(226.65, 66.35) --
	(226.65, 66.35) --
	(226.63, 66.64) --
	(226.56, 66.92) --
	(226.45, 67.19) --
	(226.29, 67.43) --
	(226.10, 67.65) --
	(225.87, 67.83) --
	(225.62, 67.98) --
	(225.35, 68.08) --
	(225.06, 68.14) --
	(224.85, 68.15) --
	(195.77, 68.15) --
	(195.99, 68.14) --
	(195.70, 68.15) --
	(195.41, 68.12) --
	(195.13, 68.04) --
	(194.86, 67.91) --
	(194.63, 67.75) --
	(194.42, 67.55) --
	(194.24, 67.31) --
	(194.11, 67.06) --
	(194.01, 66.78) --
	(193.97, 66.49) --
	(193.96, 66.35) --
	(193.96, 58.06) --
	(193.97, 58.20) --
	(193.97, 57.91) --
	(194.01, 57.63) --
	(194.11, 57.35) --
	(194.24, 57.09) --
	(194.42, 56.86) --
	(194.63, 56.66) --
	(194.86, 56.49) --
	(195.13, 56.37) --
	(195.41, 56.29) --
	(195.70, 56.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 59.26) {496MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 45.98) --
	(224.85, 45.98) --
	(224.77, 45.98) --
	(225.06, 45.99) --
	(225.35, 46.05) --
	(225.62, 46.15) --
	(225.87, 46.30) --
	(226.10, 46.48) --
	(226.29, 46.70) --
	(226.45, 46.95) --
	(226.56, 47.21) --
	(226.63, 47.50) --
	(226.65, 47.79) --
	(226.65, 47.79) --
	(226.65, 56.07) --
	(226.65, 56.07) --
	(226.63, 56.36) --
	(226.56, 56.65) --
	(226.45, 56.91) --
	(226.29, 57.16) --
	(226.10, 57.38) --
	(225.87, 57.56) --
	(225.62, 57.71) --
	(225.35, 57.81) --
	(225.06, 57.87) --
	(224.85, 57.88) --
	(195.77, 57.88) --
	(195.99, 57.87) --
	(195.70, 57.88) --
	(195.41, 57.84) --
	(195.13, 57.76) --
	(194.86, 57.64) --
	(194.63, 57.47) --
	(194.42, 57.27) --
	(194.24, 57.04) --
	(194.11, 56.78) --
	(194.01, 56.51) --
	(193.97, 56.22) --
	(193.96, 56.07) --
	(193.96, 47.79) --
	(193.97, 47.93) --
	(193.97, 47.64) --
	(194.01, 47.35) --
	(194.11, 47.08) --
	(194.24, 46.82) --
	(194.42, 46.59) --
	(194.63, 46.39) --
	(194.86, 46.22) --
	(195.13, 46.10) --
	(195.41, 46.02) --
	(195.70, 45.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 48.99) {507MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 35.71) --
	(224.85, 35.71) --
	(224.77, 35.71) --
	(225.06, 35.72) --
	(225.35, 35.78) --
	(225.62, 35.88) --
	(225.87, 36.03) --
	(226.10, 36.21) --
	(226.29, 36.43) --
	(226.45, 36.67) --
	(226.56, 36.94) --
	(226.63, 37.22) --
	(226.65, 37.51) --
	(226.65, 37.51) --
	(226.65, 45.80) --
	(226.65, 45.80) --
	(226.63, 46.09) --
	(226.56, 46.37) --
	(226.45, 46.64) --
	(226.29, 46.89) --
	(226.10, 47.10) --
	(225.87, 47.29) --
	(225.62, 47.43) --
	(225.35, 47.54) --
	(225.06, 47.59) --
	(224.85, 47.61) --
	(195.77, 47.61) --
	(195.99, 47.59) --
	(195.70, 47.61) --
	(195.41, 47.57) --
	(195.13, 47.49) --
	(194.86, 47.37) --
	(194.63, 47.20) --
	(194.42, 47.00) --
	(194.24, 46.77) --
	(194.11, 46.51) --
	(194.01, 46.23) --
	(193.97, 45.95) --
	(193.96, 45.80) --
	(193.96, 37.51) --
	(193.97, 37.66) --
	(193.97, 37.37) --
	(194.01, 37.08) --
	(194.11, 36.81) --
	(194.24, 36.55) --
	(194.42, 36.32) --
	(194.63, 36.11) --
	(194.86, 35.95) --
	(195.13, 35.82) --
	(195.41, 35.74) --
	(195.70, 35.71) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 38.72) {570MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 25.43) --
	(224.85, 25.43) --
	(224.77, 25.44) --
	(225.06, 25.45) --
	(225.35, 25.50) --
	(225.62, 25.61) --
	(225.87, 25.75) --
	(226.10, 25.94) --
	(226.29, 26.15) --
	(226.45, 26.40) --
	(226.56, 26.67) --
	(226.63, 26.95) --
	(226.65, 27.24) --
	(226.65, 27.24) --
	(226.65, 35.53) --
	(226.65, 35.53) --
	(226.63, 35.82) --
	(226.56, 36.10) --
	(226.45, 36.37) --
	(226.29, 36.61) --
	(226.10, 36.83) --
	(225.87, 37.02) --
	(225.62, 37.16) --
	(225.35, 37.26) --
	(225.06, 37.32) --
	(224.85, 37.34) --
	(195.77, 37.34) --
	(195.99, 37.32) --
	(195.70, 37.33) --
	(195.41, 37.30) --
	(195.13, 37.22) --
	(194.86, 37.09) --
	(194.63, 36.93) --
	(194.42, 36.73) --
	(194.24, 36.49) --
	(194.11, 36.24) --
	(194.01, 35.96) --
	(193.97, 35.67) --
	(193.96, 35.53) --
	(193.96, 27.24) --
	(193.97, 27.39) --
	(193.97, 27.09) --
	(194.01, 26.81) --
	(194.11, 26.53) --
	(194.24, 26.27) --
	(194.42, 26.04) --
	(194.63, 25.84) --
	(194.86, 25.68) --
	(195.13, 25.55) --
	(195.41, 25.47) --
	(195.70, 25.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 28.44) {995MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.03, 97.34) --
	(224.85, 97.34) --
	(224.77, 97.35) --
	(225.06, 97.36) --
	(225.35, 97.42) --
	(225.62, 97.52) --
	(225.87, 97.66) --
	(226.10, 97.85) --
	(226.29, 98.07) --
	(226.45, 98.31) --
	(226.56, 98.58) --
	(226.63, 98.86) --
	(226.65, 99.15) --
	(226.65, 99.15) --
	(226.65,107.44) --
	(226.65,107.44) --
	(226.63,107.73) --
	(226.56,108.01) --
	(226.45,108.28) --
	(226.29,108.52) --
	(226.10,108.74) --
	(225.87,108.93) --
	(225.62,109.07) --
	(225.35,109.17) --
	(225.06,109.23) --
	(224.85,109.25) --
	(200.03,109.25) --
	(200.25,109.23) --
	(199.96,109.24) --
	(199.67,109.21) --
	(199.39,109.13) --
	(199.13,109.00) --
	(198.89,108.84) --
	(198.68,108.64) --
	(198.51,108.41) --
	(198.37,108.15) --
	(198.28,107.87) --
	(198.23,107.58) --
	(198.23,107.44) --
	(198.23, 99.15) --
	(198.23, 99.30) --
	(198.23, 99.01) --
	(198.28, 98.72) --
	(198.37, 98.44) --
	(198.51, 98.19) --
	(198.68, 97.95) --
	(198.89, 97.75) --
	(199.13, 97.59) --
	(199.39, 97.46) --
	(199.67, 97.38) --
	(199.96, 97.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,100.36) { 77MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 87.07) --
	(224.85, 87.07) --
	(224.77, 87.07) --
	(225.06, 87.08) --
	(225.35, 87.14) --
	(225.62, 87.25) --
	(225.87, 87.39) --
	(226.10, 87.58) --
	(226.29, 87.79) --
	(226.45, 88.04) --
	(226.56, 88.31) --
	(226.63, 88.59) --
	(226.65, 88.88) --
	(226.65, 88.88) --
	(226.65, 97.17) --
	(226.65, 97.17) --
	(226.63, 97.46) --
	(226.56, 97.74) --
	(226.45, 98.01) --
	(226.29, 98.25) --
	(226.10, 98.47) --
	(225.87, 98.65) --
	(225.62, 98.80) --
	(225.35, 98.90) --
	(225.06, 98.96) --
	(224.85, 98.97) --
	(195.77, 98.97) --
	(195.99, 98.96) --
	(195.70, 98.97) --
	(195.41, 98.94) --
	(195.13, 98.86) --
	(194.86, 98.73) --
	(194.63, 98.57) --
	(194.42, 98.36) --
	(194.24, 98.13) --
	(194.11, 97.87) --
	(194.01, 97.60) --
	(193.97, 97.31) --
	(193.96, 97.17) --
	(193.96, 88.88) --
	(193.97, 89.02) --
	(193.97, 88.73) --
	(194.01, 88.45) --
	(194.11, 88.17) --
	(194.24, 87.91) --
	(194.42, 87.68) --
	(194.63, 87.48) --
	(194.86, 87.31) --
	(195.13, 87.19) --
	(195.41, 87.11) --
	(195.70, 87.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 90.08) {132MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 76.80) --
	(224.85, 76.80) --
	(224.77, 76.80) --
	(225.06, 76.81) --
	(225.35, 76.87) --
	(225.62, 76.97) --
	(225.87, 77.12) --
	(226.10, 77.30) --
	(226.29, 77.52) --
	(226.45, 77.77) --
	(226.56, 78.03) --
	(226.63, 78.32) --
	(226.65, 78.61) --
	(226.65, 78.61) --
	(226.65, 86.89) --
	(226.65, 86.89) --
	(226.63, 87.18) --
	(226.56, 87.47) --
	(226.45, 87.73) --
	(226.29, 87.98) --
	(226.10, 88.20) --
	(225.87, 88.38) --
	(225.62, 88.53) --
	(225.35, 88.63) --
	(225.06, 88.69) --
	(224.85, 88.70) --
	(195.77, 88.70) --
	(195.99, 88.69) --
	(195.70, 88.70) --
	(195.41, 88.66) --
	(195.13, 88.58) --
	(194.86, 88.46) --
	(194.63, 88.29) --
	(194.42, 88.09) --
	(194.24, 87.86) --
	(194.11, 87.60) --
	(194.01, 87.33) --
	(193.97, 87.04) --
	(193.96, 86.89) --
	(193.96, 78.61) --
	(193.97, 78.75) --
	(193.97, 78.46) --
	(194.01, 78.17) --
	(194.11, 77.90) --
	(194.24, 77.64) --
	(194.42, 77.41) --
	(194.63, 77.21) --
	(194.86, 77.04) --
	(195.13, 76.92) --
	(195.41, 76.84) --
	(195.70, 76.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 79.81) {177MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 66.53) --
	(224.85, 66.53) --
	(224.77, 66.53) --
	(225.06, 66.54) --
	(225.35, 66.60) --
	(225.62, 66.70) --
	(225.87, 66.85) --
	(226.10, 67.03) --
	(226.29, 67.25) --
	(226.45, 67.49) --
	(226.56, 67.76) --
	(226.63, 68.04) --
	(226.65, 68.33) --
	(226.65, 68.33) --
	(226.65, 76.62) --
	(226.65, 76.62) --
	(226.63, 76.91) --
	(226.56, 77.19) --
	(226.45, 77.46) --
	(226.29, 77.71) --
	(226.10, 77.92) --
	(225.87, 78.11) --
	(225.62, 78.25) --
	(225.35, 78.36) --
	(225.06, 78.41) --
	(224.85, 78.43) --
	(195.77, 78.43) --
	(195.99, 78.41) --
	(195.70, 78.43) --
	(195.41, 78.39) --
	(195.13, 78.31) --
	(194.86, 78.19) --
	(194.63, 78.02) --
	(194.42, 77.82) --
	(194.24, 77.59) --
	(194.11, 77.33) --
	(194.01, 77.05) --
	(193.97, 76.77) --
	(193.96, 76.62) --
	(193.96, 68.33) --
	(193.97, 68.48) --
	(193.97, 68.19) --
	(194.01, 67.90) --
	(194.11, 67.62) --
	(194.24, 67.37) --
	(194.42, 67.13) --
	(194.63, 66.93) --
	(194.86, 66.77) --
	(195.13, 66.64) --
	(195.41, 66.56) --
	(195.70, 66.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 69.54) {197MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 56.25) --
	(224.85, 56.25) --
	(224.77, 56.25) --
	(225.06, 56.27) --
	(225.35, 56.32) --
	(225.62, 56.43) --
	(225.87, 56.57) --
	(226.10, 56.76) --
	(226.29, 56.97) --
	(226.45, 57.22) --
	(226.56, 57.49) --
	(226.63, 57.77) --
	(226.65, 58.06) --
	(226.65, 58.06) --
	(226.65, 66.35) --
	(226.65, 66.35) --
	(226.63, 66.64) --
	(226.56, 66.92) --
	(226.45, 67.19) --
	(226.29, 67.43) --
	(226.10, 67.65) --
	(225.87, 67.83) --
	(225.62, 67.98) --
	(225.35, 68.08) --
	(225.06, 68.14) --
	(224.85, 68.15) --
	(195.77, 68.15) --
	(195.99, 68.14) --
	(195.70, 68.15) --
	(195.41, 68.12) --
	(195.13, 68.04) --
	(194.86, 67.91) --
	(194.63, 67.75) --
	(194.42, 67.55) --
	(194.24, 67.31) --
	(194.11, 67.06) --
	(194.01, 66.78) --
	(193.97, 66.49) --
	(193.96, 66.35) --
	(193.96, 58.06) --
	(193.97, 58.20) --
	(193.97, 57.91) --
	(194.01, 57.63) --
	(194.11, 57.35) --
	(194.24, 57.09) --
	(194.42, 56.86) --
	(194.63, 56.66) --
	(194.86, 56.49) --
	(195.13, 56.37) --
	(195.41, 56.29) --
	(195.70, 56.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 59.26) {496MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 45.98) --
	(224.85, 45.98) --
	(224.77, 45.98) --
	(225.06, 45.99) --
	(225.35, 46.05) --
	(225.62, 46.15) --
	(225.87, 46.30) --
	(226.10, 46.48) --
	(226.29, 46.70) --
	(226.45, 46.95) --
	(226.56, 47.21) --
	(226.63, 47.50) --
	(226.65, 47.79) --
	(226.65, 47.79) --
	(226.65, 56.07) --
	(226.65, 56.07) --
	(226.63, 56.36) --
	(226.56, 56.65) --
	(226.45, 56.91) --
	(226.29, 57.16) --
	(226.10, 57.38) --
	(225.87, 57.56) --
	(225.62, 57.71) --
	(225.35, 57.81) --
	(225.06, 57.87) --
	(224.85, 57.88) --
	(195.77, 57.88) --
	(195.99, 57.87) --
	(195.70, 57.88) --
	(195.41, 57.84) --
	(195.13, 57.76) --
	(194.86, 57.64) --
	(194.63, 57.47) --
	(194.42, 57.27) --
	(194.24, 57.04) --
	(194.11, 56.78) --
	(194.01, 56.51) --
	(193.97, 56.22) --
	(193.96, 56.07) --
	(193.96, 47.79) --
	(193.97, 47.93) --
	(193.97, 47.64) --
	(194.01, 47.35) --
	(194.11, 47.08) --
	(194.24, 46.82) --
	(194.42, 46.59) --
	(194.63, 46.39) --
	(194.86, 46.22) --
	(195.13, 46.10) --
	(195.41, 46.02) --
	(195.70, 45.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 48.99) {507MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 35.71) --
	(224.85, 35.71) --
	(224.77, 35.71) --
	(225.06, 35.72) --
	(225.35, 35.78) --
	(225.62, 35.88) --
	(225.87, 36.03) --
	(226.10, 36.21) --
	(226.29, 36.43) --
	(226.45, 36.67) --
	(226.56, 36.94) --
	(226.63, 37.22) --
	(226.65, 37.51) --
	(226.65, 37.51) --
	(226.65, 45.80) --
	(226.65, 45.80) --
	(226.63, 46.09) --
	(226.56, 46.37) --
	(226.45, 46.64) --
	(226.29, 46.89) --
	(226.10, 47.10) --
	(225.87, 47.29) --
	(225.62, 47.43) --
	(225.35, 47.54) --
	(225.06, 47.59) --
	(224.85, 47.61) --
	(195.77, 47.61) --
	(195.99, 47.59) --
	(195.70, 47.61) --
	(195.41, 47.57) --
	(195.13, 47.49) --
	(194.86, 47.37) --
	(194.63, 47.20) --
	(194.42, 47.00) --
	(194.24, 46.77) --
	(194.11, 46.51) --
	(194.01, 46.23) --
	(193.97, 45.95) --
	(193.96, 45.80) --
	(193.96, 37.51) --
	(193.97, 37.66) --
	(193.97, 37.37) --
	(194.01, 37.08) --
	(194.11, 36.81) --
	(194.24, 36.55) --
	(194.42, 36.32) --
	(194.63, 36.11) --
	(194.86, 35.95) --
	(195.13, 35.82) --
	(195.41, 35.74) --
	(195.70, 35.71) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 38.72) {570MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.77, 25.43) --
	(224.85, 25.43) --
	(224.77, 25.44) --
	(225.06, 25.45) --
	(225.35, 25.50) --
	(225.62, 25.61) --
	(225.87, 25.75) --
	(226.10, 25.94) --
	(226.29, 26.15) --
	(226.45, 26.40) --
	(226.56, 26.67) --
	(226.63, 26.95) --
	(226.65, 27.24) --
	(226.65, 27.24) --
	(226.65, 35.53) --
	(226.65, 35.53) --
	(226.63, 35.82) --
	(226.56, 36.10) --
	(226.45, 36.37) --
	(226.29, 36.61) --
	(226.10, 36.83) --
	(225.87, 37.02) --
	(225.62, 37.16) --
	(225.35, 37.26) --
	(225.06, 37.32) --
	(224.85, 37.34) --
	(195.77, 37.34) --
	(195.99, 37.32) --
	(195.70, 37.33) --
	(195.41, 37.30) --
	(195.13, 37.22) --
	(194.86, 37.09) --
	(194.63, 36.93) --
	(194.42, 36.73) --
	(194.24, 36.49) --
	(194.11, 36.24) --
	(194.01, 35.96) --
	(193.97, 35.67) --
	(193.96, 35.53) --
	(193.96, 27.24) --
	(193.97, 27.39) --
	(193.97, 27.09) --
	(194.01, 26.81) --
	(194.11, 26.53) --
	(194.24, 26.27) --
	(194.42, 26.04) --
	(194.63, 25.84) --
	(194.86, 25.68) --
	(195.13, 25.55) --
	(195.41, 25.47) --
	(195.70, 25.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08, 28.44) {995MB};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.17,106.59) --
	(224.85,106.59) --
	(224.77,106.59) --
	(225.06,106.60) --
	(225.35,106.66) --
	(225.62,106.76) --
	(225.87,106.91) --
	(226.10,107.09) --
	(226.29,107.31) --
	(226.45,107.56) --
	(226.56,107.82) --
	(226.63,108.11) --
	(226.65,108.40) --
	(226.65,108.40) --
	(226.65,116.69) --
	(226.65,116.69) --
	(226.63,116.97) --
	(226.56,117.26) --
	(226.45,117.52) --
	(226.29,117.77) --
	(226.10,117.99) --
	(225.87,118.17) --
	(225.62,118.32) --
	(225.35,118.42) --
	(225.06,118.48) --
	(224.85,118.49) --
	(186.17,118.49) --
	(186.38,118.48) --
	(186.09,118.49) --
	(185.81,118.46) --
	(185.53,118.37) --
	(185.26,118.25) --
	(185.02,118.08) --
	(184.81,117.88) --
	(184.64,117.65) --
	(184.51,117.39) --
	(184.41,117.12) --
	(184.37,116.83) --
	(184.36,116.69) --
	(184.36,108.40) --
	(184.37,108.54) --
	(184.37,108.25) --
	(184.41,107.96) --
	(184.51,107.69) --
	(184.64,107.43) --
	(184.81,107.20) --
	(185.02,107.00) --
	(185.26,106.83) --
	(185.53,106.71) --
	(185.81,106.63) --
	(186.09,106.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 37.79, 25.22) rectangle (235.65,118.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (224.08,109.60) {Ckpt Size};

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42, 99.19) --
	(121.42,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42,103.30) --
	(116.60,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.60, 99.19) --
	(116.60,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 88.91) --
	(123.65, 97.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 93.02) --
	(119.17, 93.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.17, 88.91) --
	(119.17, 97.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60, 78.64) --
	(126.60, 86.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60, 82.75) --
	(121.79, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.79, 78.64) --
	(121.79, 86.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.63, 68.37) --
	(123.63, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.63, 72.48) --
	(117.22, 72.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.22, 68.37) --
	(117.22, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.22, 58.09) --
	(150.22, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.22, 62.20) --
	(143.69, 62.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.69, 58.09) --
	(143.69, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 47.82) --
	(151.59, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 51.93) --
	(143.82, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.82, 47.82) --
	(143.82, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 37.55) --
	(154.62, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 41.66) --
	(146.90, 41.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 37.55) --
	(146.90, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.21, 27.28) --
	(185.21, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.21, 31.38) --
	(175.24, 31.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24, 27.28) --
	(175.24, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42, 99.19) --
	(121.42,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42,103.30) --
	(116.60,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.60, 99.19) --
	(116.60,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 88.91) --
	(123.65, 97.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 93.02) --
	(119.17, 93.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.17, 88.91) --
	(119.17, 97.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60, 78.64) --
	(126.60, 86.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60, 82.75) --
	(121.79, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.79, 78.64) --
	(121.79, 86.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.63, 68.37) --
	(123.63, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.63, 72.48) --
	(117.22, 72.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.22, 68.37) --
	(117.22, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.22, 58.09) --
	(150.22, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.22, 62.20) --
	(143.69, 62.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.69, 58.09) --
	(143.69, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 47.82) --
	(151.59, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 51.93) --
	(143.82, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.82, 47.82) --
	(143.82, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 37.55) --
	(154.62, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 41.66) --
	(146.90, 41.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 37.55) --
	(146.90, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.21, 27.28) --
	(185.21, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.21, 31.38) --
	(175.24, 31.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24, 27.28) --
	(175.24, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42, 99.19) --
	(121.42,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.42,103.30) --
	(116.60,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.60, 99.19) --
	(116.60,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 88.91) --
	(123.65, 97.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 93.02) --
	(119.17, 93.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.17, 88.91) --
	(119.17, 97.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60, 78.64) --
	(126.60, 86.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.60, 82.75) --
	(121.79, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.79, 78.64) --
	(121.79, 86.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.63, 68.37) --
	(123.63, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.63, 72.48) --
	(117.22, 72.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.22, 68.37) --
	(117.22, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.22, 58.09) --
	(150.22, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.22, 62.20) --
	(143.69, 62.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.69, 58.09) --
	(143.69, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 47.82) --
	(151.59, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59, 51.93) --
	(143.82, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.82, 47.82) --
	(143.82, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 37.55) --
	(154.62, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.62, 41.66) --
	(146.90, 41.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 37.55) --
	(146.90, 45.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.21, 27.28) --
	(185.21, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.21, 31.38) --
	(175.24, 31.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24, 27.28) --
	(175.24, 35.49);

\path[] ( 37.79, 25.22) rectangle (235.65,118.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 25.22) --
	( 37.79,118.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.39, 28.63) {mg (C)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.39, 38.90) {ft (B)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.39, 49.18) {is (C)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.39, 59.45) {bt (C)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.39, 69.72) {cg (B)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.39, 79.99) {sp (B)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.39, 90.27) {lu (B)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.39,100.54) {ep (C)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.79, 31.38) --
	( 37.79, 31.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.79, 41.66) --
	( 37.79, 41.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.79, 51.93) --
	( 37.79, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.79, 62.20) --
	( 37.79, 62.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.79, 72.48) --
	( 37.79, 72.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.79, 82.75) --
	( 37.79, 82.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.79, 93.02) --
	( 37.79, 93.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.79,103.30) --
	( 37.79,103.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.79, 25.22) --
	(235.65, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 22.22) --
	( 46.79, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.75, 22.22) --
	( 96.75, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71, 22.22) --
	(146.71, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67, 22.22) --
	(196.67, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.79, 14.31) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.75, 14.31) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.71, 14.31) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.67, 14.31) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.72,  2.07) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.84, 71.96) {Benchmark (Size)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.97,118.70) rectangle (224.47,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.97,118.70) rectangle ( 63.50,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{fillColor}{RGB}{94,60,153}

\path[fill=fillColor] ( 55.68,119.42) rectangle ( 62.79,126.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.96,118.70) rectangle (131.50,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{fillColor}{RGB}{171,221,164}

\path[fill=fillColor] (123.67,119.42) rectangle (130.78,126.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.26,118.70) rectangle (186.80,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{fillColor}{RGB}{230,97,1}

\path[fill=fillColor] (178.97,119.42) rectangle (186.09,126.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 69.50,119.67) {Checkpoint};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (137.50,119.67) {Transfer};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (192.80,119.67) {Restore};
\end{scope}
\end{tikzpicture}


==> mrs-eval.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-18 19:30:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (158.99,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (158.99,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 32.37, 25.22) rectangle (156.15,118.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.37, 25.22) rectangle (156.15,118.70);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 37.26) --
	(156.15, 37.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 54.17) --
	(156.15, 54.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 71.09) --
	(156.15, 71.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 88.01) --
	(156.15, 88.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37,104.92) --
	(156.15,104.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00, 25.22) --
	( 38.00,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.50, 25.22) --
	( 60.50,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.01, 25.22) --
	( 83.01,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.51, 25.22) --
	(105.51,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.02, 25.22) --
	(128.02,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.52, 25.22) --
	(150.52,118.70);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 38.00, 45.02) circle (  1.96);

\path[fill=fillColor] ( 60.50, 46.49) circle (  1.96);

\path[fill=fillColor] ( 83.01, 57.28) circle (  1.96);

\path[fill=fillColor] (105.51, 74.57) circle (  1.96);

\path[fill=fillColor] (128.02, 91.87) circle (  1.96);

\path[fill=fillColor] (150.52,111.31) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 38.00, 43.10) --
	( 40.64, 38.53) --
	( 35.36, 38.53) --
	cycle;

\path[fill=fillColor] ( 60.50, 46.70) --
	( 63.15, 42.12) --
	( 57.86, 42.12) --
	cycle;

\path[fill=fillColor] ( 83.01, 56.89) --
	( 85.65, 52.31) --
	( 80.37, 52.31) --
	cycle;

\path[fill=fillColor] (105.51, 75.37) --
	(108.16, 70.80) --
	(102.87, 70.80) --
	cycle;

\path[fill=fillColor] (128.02, 95.58) --
	(130.66, 91.00) --
	(125.38, 91.00) --
	cycle;

\path[fill=fillColor] (150.52,117.51) --
	(153.17,112.93) --
	(147.88,112.93) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 36.04, 47.34) --
	( 39.96, 47.34) --
	( 39.96, 51.26) --
	( 36.04, 51.26) --
	cycle;

\path[fill=fillColor] ( 58.54, 48.43) --
	( 62.47, 48.43) --
	( 62.47, 52.36) --
	( 58.54, 52.36) --
	cycle;

\path[fill=fillColor] ( 81.05, 56.45) --
	( 84.97, 56.45) --
	( 84.97, 60.37) --
	( 81.05, 60.37) --
	cycle;

\path[fill=fillColor] (103.55, 71.05) --
	(107.48, 71.05) --
	(107.48, 74.97) --
	(103.55, 74.97) --
	cycle;

\path[fill=fillColor] (126.06, 85.28) --
	(129.98, 85.28) --
	(129.98, 89.20) --
	(126.06, 89.20) --
	cycle;

\path[fill=fillColor] (148.56,104.97) --
	(152.48,104.97) --
	(152.48,108.90) --
	(148.56,108.90) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.23, 45.78) -- ( 40.78, 45.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.00, 43.00) -- ( 38.00, 48.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.73, 46.68) -- ( 63.28, 46.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.50, 43.91) -- ( 60.50, 49.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.23, 55.31) -- ( 85.78, 55.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.01, 52.54) -- ( 83.01, 58.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.74, 72.91) -- (108.29, 72.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.51, 70.14) -- (105.51, 75.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.24, 91.14) -- (130.79, 91.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.02, 88.37) -- (128.02, 93.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.75,111.22) -- (153.30,111.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.52,108.45) -- (150.52,114.00);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.04, 27.51) rectangle ( 39.96, 31.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.04, 27.51) -- ( 39.96, 31.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.04, 31.43) -- ( 39.96, 27.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.54, 34.88) rectangle ( 62.47, 38.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.54, 34.88) -- ( 62.47, 38.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.54, 38.81) -- ( 62.47, 34.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.05, 51.83) rectangle ( 84.97, 55.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.05, 51.83) -- ( 84.97, 55.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.05, 55.75) -- ( 84.97, 51.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 68.76) rectangle (107.48, 72.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 68.76) -- (107.48, 72.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 72.69) -- (107.48, 68.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06, 84.34) rectangle (129.98, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06, 84.34) -- (129.98, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06, 88.27) -- (129.98, 84.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56,104.35) rectangle (152.48,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56,104.35) -- (152.48,108.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.56,108.28) -- (152.48,104.35);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00, 45.02) --
	( 60.50, 46.49) --
	( 83.01, 57.28) --
	(105.51, 74.57) --
	(128.02, 91.87) --
	(150.52,111.31);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00, 40.05) --
	( 60.50, 43.65) --
	( 83.01, 53.84) --
	(105.51, 72.32) --
	(128.02, 92.53) --
	(150.52,114.46);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00, 49.30) --
	( 60.50, 50.40) --
	( 83.01, 58.41) --
	(105.51, 73.01) --
	(128.02, 87.24) --
	(150.52,106.94);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00, 45.78) --
	( 60.50, 46.68) --
	( 83.01, 55.31) --
	(105.51, 72.91) --
	(128.02, 91.14) --
	(150.52,111.22);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00, 29.47) --
	( 60.50, 36.85) --
	( 83.01, 53.79) --
	(105.51, 70.72) --
	(128.02, 86.31) --
	(150.52,106.31);

\path[] ( 32.37, 25.22) rectangle (156.15,118.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 25.22) --
	( 32.37,118.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.97, 34.50) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.97, 51.42) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.97, 68.34) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.97, 85.25) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.97,102.17) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.37, 37.26) --
	( 32.37, 37.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.37, 54.17) --
	( 32.37, 54.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.37, 71.09) --
	( 32.37, 71.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.37, 88.01) --
	( 32.37, 88.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.37,104.92) --
	( 32.37,104.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37, 25.22) --
	(156.15, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.00, 22.22) --
	( 38.00, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.50, 22.22) --
	( 60.50, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.01, 22.22) --
	( 83.01, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.51, 22.22) --
	(105.51, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.02, 22.22) --
	(128.02, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.52, 22.22) --
	(150.52, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.00, 14.31) {$2^{0}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.50, 14.31) {$2^{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.01, 14.31) {$2^{8}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.51, 14.31) {$2^{12}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.02, 14.31) {$2^{16}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.52, 14.31) {$2^{20}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.26,  2.53) {Size, \si{\kibi\byte}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (158.99,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.91, 71.96) {Time, ms};
\end{scope}
\end{tikzpicture}


==> mrs.tex <==
\begin{figure*}[t]
  \minipage{0.32\textwidth}
  \centering
  \input{mrs-eval.tex}
  \caption[Creating MRs]{MR registration time\\depending on the region size.}
  \label{fig:mrs}
  \endminipage~
  \minipage{0.27\textwidth}
  \centering
  \input{qps.tex}
  \caption[Migrating QPs]{Migration speed\\ with different numbers of QPs.}
  \label{fig:qps}
  \endminipage\hfill
  \minipage{0.38\textwidth}
  \centering
  \input{docker.tex}
  \vspace{-4mm}
  \caption{Migration speed comparison of Docker against CR-X (X)}
  \label{fig:docker}
  \endminipage\hfill
  \begin{tikzpicture}[remember picture, overlay,x=1pt,y=1pt,yshift=-1.6cm,xshift=-16.5cm]
    \begin{scope}
      \definecolor{fillColor}{RGB}{255,255,255}

      \path[fill=fillColor] ( 31.85,118.70) rectangle (228.95,127.24);
    \end{scope}
    \begin{scope}
      \definecolor{fillColor}{RGB}{255,255,255}

      \path[fill=fillColor] ( 37.85,118.70) rectangle ( 46.38,127.24);
    \end{scope}
    \begin{scope}
      \definecolor{fillColor}{RGB}{27,158,119}

      \path[fill=fillColor] ( 42.11,122.97) circle (  1.96);
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{27,158,119}

      \path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.70,122.97) -- ( 45.53,122.97);
    \end{scope}
    \begin{scope}
      \definecolor{fillColor}{RGB}{255,255,255}

      \path[fill=fillColor] ( 72.60,118.70) rectangle ( 81.14,127.24);
    \end{scope}
    \begin{scope}
      \definecolor{fillColor}{RGB}{217,95,2}

      \path[fill=fillColor] ( 76.87,126.02) --
      ( 79.51,121.45) --
      ( 74.23,121.45) --
      cycle;
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{217,95,2}

      \path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.45,122.97) -- ( 80.28,122.97);
    \end{scope}
    \begin{scope}
      \definecolor{fillColor}{RGB}{255,255,255}

      \path[fill=fillColor] (107.47,118.70) rectangle (116.00,127.24);
    \end{scope}
    \begin{scope}
      \definecolor{fillColor}{RGB}{117,112,179}

      \path[fill=fillColor] (109.77,121.01) --
      (113.70,121.01) --
      (113.70,124.93) --
      (109.77,124.93) --
      cycle;
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{117,112,179}

      \path[draw=drawColor,line width= 0.6pt,line join=round] (108.32,122.97) -- (115.15,122.97);
    \end{scope}
    \begin{scope}
      \definecolor{fillColor}{RGB}{255,255,255}

      \path[fill=fillColor] (155.77,118.70) rectangle (164.31,127.24);
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{231,41,138}

      \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.27,122.97) -- (162.82,122.97);

      \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.04,120.20) -- (160.04,125.75);
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{231,41,138}

      \path[draw=drawColor,line width= 0.6pt,line join=round] (156.63,122.97) -- (163.46,122.97);
    \end{scope}
    \begin{scope}
      \definecolor{fillColor}{RGB}{255,255,255}

      \path[fill=fillColor] (204.08,118.70) rectangle (212.62,127.24);
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{102,166,30}

      \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.39,121.01) rectangle (210.31,124.93);

      \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.39,121.01) -- (210.31,124.93);

      \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.39,124.93) -- (210.31,121.01);
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{102,166,30}

      \path[draw=drawColor,line width= 0.6pt,line join=round] (204.93,122.97) -- (211.76,122.97);
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{0,0,0}

      \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.38,120.22) {BIB};
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{0,0,0}

      \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.14,120.22) {CIB};
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{0,0,0}

      \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.00,120.22) {CX3/40};
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{0,0,0}

      \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.31,120.22) {CX3/56};
    \end{scope}
    \begin{scope}
      \definecolor{drawColor}{RGB}{0,0,0}

      \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.62,120.22) {SoftRoCE};
    \end{scope}
  \end{tikzpicture}
\end{figure*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> obj-fig.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 15:00:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (238.49,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 24.91,113.90) rectangle (121.36,193.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.91,113.90) rectangle (121.36,193.55);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91,117.52) --
	(121.36,117.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91,132.55) --
	(121.36,132.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91,147.59) --
	(121.36,147.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91,162.63) --
	(121.36,162.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91,177.67) --
	(121.36,177.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91,192.70) --
	(121.36,192.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.04,113.90) --
	( 36.04,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.58,113.90) --
	( 54.58,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.13,113.90) --
	( 73.13,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.68,113.90) --
	( 91.68,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.23,113.90) --
	(110.23,193.55);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 27.69,117.52) rectangle ( 44.38,126.61);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 46.24,117.52) rectangle ( 62.93,170.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 64.78,117.52) rectangle ( 81.48,158.20);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 83.33,117.52) rectangle (100.03,181.62);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (101.88,117.52) rectangle (118.57,187.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.24,189.93) --
	( 62.93,189.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.58,189.93) --
	( 54.58,152.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.24,152.05) --
	( 62.93,152.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.33,185.59) --
	(100.03,185.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.68,185.59) --
	( 91.68,177.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.33,177.65) --
	(100.03,177.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88,189.69) --
	(118.57,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.23,189.69) --
	(110.23,185.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88,185.18) --
	(118.57,185.18);

\path[] ( 24.91,113.90) rectangle (121.36,193.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.91, 22.37) rectangle (121.36,102.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.91, 22.37) rectangle (121.36,102.01);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91, 25.99) --
	(121.36, 25.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91, 43.41) --
	(121.36, 43.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91, 60.84) --
	(121.36, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91, 78.26) --
	(121.36, 78.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91, 95.69) --
	(121.36, 95.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.04, 22.37) --
	( 36.04,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.58, 22.37) --
	( 54.58,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.13, 22.37) --
	( 73.13,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.68, 22.37) --
	( 91.68,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.23, 22.37) --
	(110.23,102.01);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 27.69, 25.99) rectangle ( 44.38, 98.39);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 46.24, 25.99) rectangle ( 62.93, 98.39);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 64.78, 25.99) rectangle ( 81.48, 26.13);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 83.33, 25.99) rectangle (100.03, 29.36);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (101.88, 25.99) rectangle (118.57, 29.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 30.23) --
	(118.57, 30.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.23, 30.23) --
	(110.23, 29.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 29.64) --
	(118.57, 29.64);
\end{scope}
\begin{scope}
\path[clip] ( 24.91, 22.37) rectangle (121.36,102.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.62, 60.19) -- ( 73.13, 26.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.96, 60.19) --
	( 95.22, 60.19) --
	( 95.14, 60.19) --
	( 95.43, 60.20) --
	( 95.72, 60.26) --
	( 95.99, 60.37) --
	( 96.24, 60.51) --
	( 96.47, 60.69) --
	( 96.66, 60.91) --
	( 96.82, 61.16) --
	( 96.93, 61.43) --
	( 97.00, 61.71) --
	( 97.02, 62.00) --
	( 97.02, 62.00) --
	( 97.02, 72.01) --
	( 97.02, 72.01) --
	( 97.00, 72.30) --
	( 96.93, 72.58) --
	( 96.82, 72.85) --
	( 96.66, 73.10) --
	( 96.47, 73.31) --
	( 96.24, 73.50) --
	( 95.99, 73.64) --
	( 95.72, 73.75) --
	( 95.43, 73.80) --
	( 95.22, 73.82) --
	( 74.96, 73.82) --
	( 75.18, 73.80) --
	( 74.89, 73.82) --
	( 74.60, 73.78) --
	( 74.32, 73.70) --
	( 74.06, 73.58) --
	( 73.82, 73.41) --
	( 73.61, 73.21) --
	( 73.43, 72.98) --
	( 73.30, 72.72) --
	( 73.21, 72.44) --
	( 73.16, 72.16) --
	( 73.15, 72.01) --
	( 73.15, 62.00) --
	( 73.16, 62.14) --
	( 73.16, 61.85) --
	( 73.21, 61.57) --
	( 73.30, 61.29) --
	( 73.43, 61.03) --
	( 73.61, 60.80) --
	( 73.82, 60.60) --
	( 74.06, 60.43) --
	( 74.32, 60.31) --
	( 74.60, 60.23) --
	( 74.89, 60.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 24.91, 22.37) rectangle (121.36,102.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.09, 63.20) {\SI{8}{\us}};

\path[] ( 24.91, 22.37) rectangle (121.36,102.01);
\end{scope}
\begin{scope}
\path[clip] (139.20,113.90) rectangle (235.65,193.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.20,113.90) rectangle (235.65,193.55);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20,117.52) --
	(235.65,117.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20,137.10) --
	(235.65,137.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20,156.68) --
	(235.65,156.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20,176.26) --
	(235.65,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.33,113.90) --
	(150.33,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.87,113.90) --
	(168.87,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.42,113.90) --
	(187.42,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.97,113.90) --
	(205.97,193.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52,113.90) --
	(224.52,193.55);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (141.98,117.52) rectangle (158.67,145.76);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (160.53,117.52) rectangle (177.22,166.55);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.07,117.52) rectangle (195.77,139.66);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (197.62,117.52) rectangle (214.32,141.91);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (216.17,117.52) rectangle (232.86,149.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,189.93) --
	(177.22,189.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.87,189.93) --
	(168.87,143.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53,143.17) --
	(177.22,143.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.07,141.00) --
	(195.77,141.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.42,141.00) --
	(187.42,138.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.07,138.32) --
	(195.77,138.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17,150.85) --
	(232.86,150.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52,150.85) --
	(224.52,148.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17,148.50) --
	(232.86,148.50);

\path[] (139.20,113.90) rectangle (235.65,193.55);
\end{scope}
\begin{scope}
\path[clip] (139.20, 22.37) rectangle (235.65,102.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.20, 22.37) rectangle (235.65,102.01);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20, 25.99) --
	(235.65, 25.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20, 51.09) --
	(235.65, 51.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20, 76.20) --
	(235.65, 76.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20,101.30) --
	(235.65,101.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.33, 22.37) --
	(150.33,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.87, 22.37) --
	(168.87,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.42, 22.37) --
	(187.42,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.97, 22.37) --
	(205.97,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52, 22.37) --
	(224.52,102.01);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (141.98, 25.99) rectangle (158.67, 26.42);
\definecolor{drawColor}{RGB}{94,60,153}
\definecolor{fillColor}{RGB}{94,60,153}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (141.98, 26.42) rectangle (158.67, 26.44);
\definecolor{drawColor}{RGB}{255,242,158}
\definecolor{fillColor}{RGB}{255,255,191}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (141.98, 26.44) rectangle (158.67, 26.63);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (141.98, 26.63) rectangle (158.67, 26.66);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (160.53, 25.99) rectangle (177.22, 28.52);
\definecolor{drawColor}{RGB}{94,60,153}
\definecolor{fillColor}{RGB}{94,60,153}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (160.53, 28.52) rectangle (177.22, 36.18);
\definecolor{drawColor}{RGB}{255,242,158}
\definecolor{fillColor}{RGB}{255,255,191}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (160.53, 36.18) rectangle (177.22, 37.45);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (160.53, 37.45) rectangle (177.22, 38.30);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.07, 25.99) rectangle (195.77, 27.42);
\definecolor{drawColor}{RGB}{94,60,153}
\definecolor{fillColor}{RGB}{94,60,153}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.07, 27.42) rectangle (195.77, 37.21);
\definecolor{drawColor}{RGB}{255,242,158}
\definecolor{fillColor}{RGB}{255,255,191}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.07, 37.21) rectangle (195.77, 38.06);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (179.07, 38.06) rectangle (195.77, 38.79);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (197.62, 25.99) rectangle (214.32, 44.91);
\definecolor{drawColor}{RGB}{94,60,153}
\definecolor{fillColor}{RGB}{94,60,153}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (197.62, 44.91) rectangle (214.32, 52.59);
\definecolor{drawColor}{RGB}{255,242,158}
\definecolor{fillColor}{RGB}{255,255,191}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (197.62, 52.59) rectangle (214.32, 58.60);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (197.62, 58.60) rectangle (214.32, 63.53);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (216.17, 25.99) rectangle (232.86, 44.50);
\definecolor{drawColor}{RGB}{94,60,153}
\definecolor{fillColor}{RGB}{94,60,153}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (216.17, 44.50) rectangle (232.86, 80.37);
\definecolor{drawColor}{RGB}{255,242,158}
\definecolor{fillColor}{RGB}{255,255,191}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (216.17, 80.37) rectangle (232.86, 87.32);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (216.17, 87.32) rectangle (232.86, 93.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.98, 26.76) --
	(158.67, 26.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.33, 26.76) --
	(150.33, 26.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.98, 26.56) --
	(158.67, 26.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53, 49.10) --
	(177.22, 49.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.87, 49.10) --
	(168.87, 27.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.53, 27.50) --
	(177.22, 27.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.07, 42.21) --
	(195.77, 42.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.42, 42.21) --
	(187.42, 35.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.07, 35.36) --
	(195.77, 35.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62, 70.62) --
	(214.32, 70.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.97, 70.62) --
	(205.97, 56.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62, 56.45) --
	(214.32, 56.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17, 98.39) --
	(232.86, 98.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52, 98.39) --
	(224.52, 88.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17, 88.45) --
	(232.86, 88.45);
\end{scope}
\begin{scope}
\path[clip] (139.20, 22.37) rectangle (235.65,102.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.19, 60.48) -- (150.33, 26.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.16, 60.48) --
	(177.94, 60.48) --
	(177.86, 60.48) --
	(178.15, 60.49) --
	(178.44, 60.55) --
	(178.71, 60.65) --
	(178.96, 60.80) --
	(179.19, 60.98) --
	(179.38, 61.20) --
	(179.54, 61.45) --
	(179.65, 61.71) --
	(179.72, 62.00) --
	(179.74, 62.29) --
	(179.74, 62.29) --
	(179.74, 72.30) --
	(179.74, 72.30) --
	(179.72, 72.59) --
	(179.65, 72.87) --
	(179.54, 73.14) --
	(179.38, 73.38) --
	(179.19, 73.60) --
	(178.96, 73.79) --
	(178.71, 73.93) --
	(178.44, 74.03) --
	(178.15, 74.09) --
	(177.94, 74.11) --
	(152.16, 74.11) --
	(152.38, 74.09) --
	(152.09, 74.10) --
	(151.80, 74.07) --
	(151.52, 73.99) --
	(151.26, 73.86) --
	(151.02, 73.70) --
	(150.81, 73.50) --
	(150.63, 73.27) --
	(150.50, 73.01) --
	(150.41, 72.73) --
	(150.36, 72.44) --
	(150.35, 72.30) --
	(150.35, 62.29) --
	(150.36, 62.43) --
	(150.36, 62.14) --
	(150.41, 61.85) --
	(150.50, 61.58) --
	(150.63, 61.32) --
	(150.81, 61.09) --
	(151.02, 60.89) --
	(151.26, 60.72) --
	(151.52, 60.60) --
	(151.80, 60.52) --
	(152.09, 60.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (139.20, 22.37) rectangle (235.65,102.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (165.05, 63.49) {\SI{17}{\us}};

\path[] (139.20, 22.37) rectangle (235.65,102.01);
\end{scope}
\begin{scope}
\path[clip] ( 24.91,102.01) rectangle (121.36,113.90);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 24.91,102.01) rectangle (121.36,113.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.13,105.54) {\bfseries PD};
\end{scope}
\begin{scope}
\path[clip] (139.20,102.01) rectangle (235.65,113.90);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.20,102.01) rectangle (235.65,113.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.42,105.54) {\bfseries QP};
\end{scope}
\begin{scope}
\path[clip] ( 24.91,193.55) rectangle (121.36,205.43);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 24.91,193.55) rectangle (121.36,205.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.13,197.07) {\bfseries CQ};
\end{scope}
\begin{scope}
\path[clip] (139.20,193.55) rectangle (235.65,205.43);
\definecolor{drawColor}{gray}{0.94}
\definecolor{fillColor}{gray}{0.94}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.20,193.55) rectangle (235.65,205.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.42,197.07) {\bfseries MR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91, 22.37) --
	(121.36, 22.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.04, 19.37) --
	( 36.04, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.58, 19.37) --
	( 54.58, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.13, 19.37) --
	( 73.13, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.68, 19.37) --
	( 91.68, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.23, 19.37) --
	(110.23, 22.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.68, 12.43) {SR};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 56.23, 12.43) {CX3/40};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.78, 12.43) {CX3/56};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.33, 12.43) {CIB};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.88, 12.43) {BIB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20, 22.37) --
	(235.65, 22.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.33, 19.37) --
	(150.33, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.87, 19.37) --
	(168.87, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.42, 19.37) --
	(187.42, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.97, 19.37) --
	(205.97, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52, 19.37) --
	(224.52, 22.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (151.97, 12.43) {SR};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.52, 12.43) {CX3/40};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (189.07, 12.43) {CX3/56};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (207.62, 12.43) {CIB};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (226.17, 12.43) {BIB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20,113.90) --
	(139.20,193.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.80,115.11) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.80,134.69) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.80,154.27) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.80,173.85) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20,117.52) --
	(139.20,117.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20,137.10) --
	(139.20,137.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20,156.68) --
	(139.20,156.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20,176.26) --
	(139.20,176.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.20, 22.37) --
	(139.20,102.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.80, 23.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.80, 48.68) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.80, 73.79) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.80, 98.89) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20, 25.99) --
	(139.20, 25.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20, 51.09) --
	(139.20, 51.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20, 76.20) --
	(139.20, 76.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.20,101.30) --
	(139.20,101.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91,113.90) --
	( 24.91,193.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51,115.11) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51,130.14) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51,145.18) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51,160.22) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51,175.25) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51,190.29) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91,117.52) --
	( 24.91,117.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91,132.55) --
	( 24.91,132.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91,147.59) --
	( 24.91,147.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91,162.63) --
	( 24.91,162.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91,177.67) --
	( 24.91,177.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91,192.70) --
	( 24.91,192.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.91, 22.37) --
	( 24.91,102.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51, 23.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51, 41.00) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51, 58.43) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51, 75.85) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 19.51, 93.28) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91, 25.99) --
	( 24.91, 25.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91, 43.41) --
	( 24.91, 43.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91, 60.84) --
	( 24.91, 60.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91, 78.26) --
	( 24.91, 78.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.91, 95.69) --
	( 24.91, 95.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51,107.96) {Time, ms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.14,205.43) rectangle (233.41,213.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.14,205.43) rectangle ( 41.67,213.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 33.85,206.14) rectangle ( 40.96,213.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.33,205.43) rectangle ( 94.87,213.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{255,242,158}
\definecolor{fillColor}{RGB}{255,255,191}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] ( 87.05,206.14) rectangle ( 94.16,213.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.26,205.43) rectangle (149.80,213.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{94,60,153}
\definecolor{fillColor}{RGB}{94,60,153}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (141.97,206.14) rectangle (149.09,213.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.12,205.43) rectangle (199.66,213.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{171,221,164}
\definecolor{fillColor}{RGB}{171,221,164}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (191.84,206.14) rectangle (198.95,213.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 47.67,206.39) {To RTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (100.87,206.39) {To RTR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (155.80,206.39) {To Init};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (205.66,206.39) {Create};
\end{scope}
\end{tikzpicture}


==> pause-resume.tex <==
\definecolor{ready fill}{RGB}{145,191,219}
\definecolor{stopped border}{RGB}{247,205,49}
\definecolor{stopped fill}{RGB}{255,255,191}
\definecolor{invalid fill}{RGB}{253,187,157}

\tikzset{%
   state/.style={draw, circle, inner sep=1pt, minimum size=1em, font=\footnotesize},
    rts/.style={state attribute, state},
    stopped/.style={new attribute, state, state shadow},
    invalid/.style={error attribute, state, state shadow}
}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}[node distance=0.15cm]
    \node (s) {$N_0$};
    \node (p) [below = of s] {$N_1$};
    \node (d) [below = of p] {$N_2$};

    \coordinate (s-start) at ($(s)+(3ex,0)$);
    \coordinate (p-start) at ($(p)+(3ex,0)$);
    \coordinate (d-start) at ($(d)+(3ex,0)$);

    \draw (s-start) -- ($(s)+(3.5cm,0)$) ;
    \draw (p-start) -- ($(p)+(7.2cm,0)$) node[xshift=1ex] {};
    \draw ($(d-start)+(3.5cm,0)$) -- ($(d)+(7.4cm,0)$) node[xshift=1ex] {};
    \draw[-{Latex}] ($(d-start)+(0,-1.5ex)$) -- ($(d-start)+(7.4cm,-1.5ex)$) node[xshift=1ex] {t};

    % Node S states
    \node[rts] (s-rts) at (s-start) {R};
    \node[stopped] (stopped) [right = of s-rts] {S};

    \coordinate (s-rcv) at ($(stopped) + (3.5em,0)$);
    \fill[fill=black,draw] (s-rcv) circle (2pt);

    \node[invalid] (invalid) at ($(s) + (3.5cm,0)$)  {D};

    % Node P
    \node[rts] (p-rts) at (p-start) {R};
    \coordinate (p-send) at ($(p-start-|s-rcv) - (2em,0)$) {};
    \fill[fill=black,draw] (p-send) circle (2pt);
    \node[stopped] (wait) at ($(p-send) + (4em,0)$) {P};
    \coordinate (pre resume) at ($(p-start)+(6cm, 0)$);
    \node[rts] (resume) at (pre resume) {R};

    % Node D states
    
    \node[rts] (restore) at ($(d-start) + (4.5cm,0)$) {R};
    \node[fill=white] (pre-init) at ($(restore) - (0.9cm,0)$) {$\ldots$};
    \coordinate (send-resume) at ($(resume|-restore) - (2.5em,0)$);
    \fill[fill=black,draw] (send-resume) circle (2pt);
    \coordinate (resume-ack) at ($(send-resume) + (4.5em,0)$);
    \fill[fill=black,draw] (resume-ack) circle (2pt);

    \node[fill=white] (pre-init) at (pre-init|-p) {$\ldots$};

    % Messages

    \path[draw,-{Latex},shorten >=3pt] (p-send) -> (s-rcv) node[sloped,above, near start,xshift=0.5ex] {\footnotesize send};
    \path[draw,-{Latex}] (s-rcv) -> (wait) node[midway,sloped,above,near end,xshift=-0.3ex] {\footnotesize nack};
    \path[draw,-{Latex}] (send-resume) -> (resume) node[midway,sloped,above,near start,xshift=0.5ex] {\footnotesize resume};
    \path[draw,-{Latex},shorten >=3pt] (resume) -> (resume-ack) node[midway,sloped,above] {\footnotesize ack};
  \end{tikzpicture}
  %\includegraphics[width=\linewidth]{figures/pause-resume}
  \renewcommand{\pict}[2]{\tikz[baseline=-2.5pt]{\node[#1] {#2};}}
  \caption[Pause/resume protocol]{To migrate from host~$N_0$ to host~$N_2$,
    the state of the QP changes from RTS~(\pict{rts}{R}) to Stopped~%
    (\pict{stopped}{S}).
    %
    Finally, the QP is destroyed~(\pict{invalid}{D}).
    %
    If the partner QP at host~$N_1$ sends a message during
    migration, this QP gets paused~(\pict{stopped}{P}).
    %
    Both QPs resume normal operation once the migration is complete.
  }
  \label{fig:pause-resume}
\end{figure}
%\vspace{-1em}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ms"
%%% End:


==> qps.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-21 10:02:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (130.09,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (130.09,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 34.15, 25.22) rectangle (127.24,118.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.15, 25.22) rectangle (127.24,118.70);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15, 29.47) --
	(127.24, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15, 50.72) --
	(127.24, 50.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15, 71.96) --
	(127.24, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15, 93.21) --
	(127.24, 93.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15,114.46) --
	(127.24,114.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 25.22) --
	( 43.82,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.38, 25.22) --
	( 54.38,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50, 25.22) --
	( 75.50,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.62, 25.22) --
	( 96.62,118.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75, 25.22) --
	(117.75,118.70);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 43.82, 44.18) circle (  1.96);

\path[fill=fillColor] ( 54.38, 46.03) circle (  1.96);

\path[fill=fillColor] ( 75.50, 50.89) circle (  1.96);

\path[fill=fillColor] ( 96.62, 68.20) circle (  1.96);

\path[fill=fillColor] (117.75,109.44) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 43.82, 47.11) --
	( 46.46, 42.53) --
	( 41.18, 42.53) --
	cycle;

\path[fill=fillColor] ( 54.38, 48.86) --
	( 57.02, 44.28) --
	( 51.74, 44.28) --
	cycle;

\path[fill=fillColor] ( 75.50, 53.11) --
	( 78.14, 48.53) --
	( 72.86, 48.53) --
	cycle;

\path[fill=fillColor] ( 96.62, 67.99) --
	( 99.27, 63.42) --
	( 93.98, 63.42) --
	cycle;

\path[fill=fillColor] (117.75, 99.52) --
	(120.39, 94.94) --
	(115.10, 94.94) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 41.86, 42.36) --
	( 45.78, 42.36) --
	( 45.78, 46.28) --
	( 41.86, 46.28) --
	cycle;

\path[fill=fillColor] ( 52.42, 44.02) --
	( 56.34, 44.02) --
	( 56.34, 47.95) --
	( 52.42, 47.95) --
	cycle;

\path[fill=fillColor] ( 73.54, 47.76) --
	( 77.46, 47.76) --
	( 77.46, 51.68) --
	( 73.54, 51.68) --
	cycle;

\path[fill=fillColor] ( 94.66, 60.59) --
	( 98.59, 60.59) --
	( 98.59, 64.52) --
	( 94.66, 64.52) --
	cycle;

\path[fill=fillColor] (115.78, 83.92) --
	(119.71, 83.92) --
	(119.71, 87.85) --
	(115.78, 87.85) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.04, 43.92) -- ( 46.59, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.82, 41.15) -- ( 43.82, 46.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 45.59) -- ( 57.15, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.38, 42.81) -- ( 54.38, 48.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 49.34) -- ( 78.28, 49.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.50, 46.56) -- ( 75.50, 52.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.85, 62.21) -- ( 99.40, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 59.43) -- ( 96.62, 64.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97, 85.70) -- (120.52, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.75, 82.92) -- (117.75, 88.47);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.86, 42.23) rectangle ( 45.78, 46.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.86, 42.23) -- ( 45.78, 46.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.86, 46.16) -- ( 45.78, 42.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42, 43.86) rectangle ( 56.34, 47.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42, 43.86) -- ( 56.34, 47.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42, 47.78) -- ( 56.34, 43.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 47.36) rectangle ( 77.46, 51.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 47.36) -- ( 77.46, 51.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 51.28) -- ( 77.46, 47.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 59.25) rectangle ( 98.59, 63.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 59.25) -- ( 98.59, 63.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 63.17) -- ( 98.59, 59.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78, 78.79) rectangle (119.71, 82.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78, 78.79) -- (119.71, 82.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78, 82.72) -- (119.71, 78.79);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.82, 44.18) --
	( 54.38, 46.03) --
	( 75.50, 50.89) --
	( 96.62, 68.20) --
	(117.75,109.44);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.82, 44.06) --
	( 54.38, 45.81) --
	( 75.50, 50.06) --
	( 96.62, 64.94) --
	(117.75, 96.47);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.82, 44.32) --
	( 54.38, 45.98) --
	( 75.50, 49.72) --
	( 96.62, 62.56) --
	(117.75, 85.89);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.82, 43.92) --
	( 54.38, 45.59) --
	( 75.50, 49.34) --
	( 96.62, 62.21) --
	(117.75, 85.70);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 44.20) --
	( 54.38, 45.82) --
	( 75.50, 49.32) --
	( 96.62, 61.21) --
	(117.75, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.55, 44.84) --
	( 49.08, 44.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 44.84) --
	( 43.82, 43.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.55, 43.56) --
	( 49.08, 43.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.12, 47.55) --
	( 59.64, 47.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.38, 47.55) --
	( 54.38, 44.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.12, 44.09) --
	( 59.64, 44.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.24, 51.10) --
	( 80.76, 51.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50, 51.10) --
	( 75.50, 47.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.24, 47.54) --
	( 80.76, 47.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.36, 63.84) --
	(101.89, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.62, 63.84) --
	( 96.62, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.36, 58.58) --
	(101.89, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.48, 83.56) --
	(123.01, 83.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75, 83.56) --
	(117.75, 77.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.48, 77.95) --
	(123.01, 77.95);

\path[] ( 34.15, 25.22) rectangle (127.24,118.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15, 25.22) --
	( 34.15,118.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.75, 26.71) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.75, 47.96) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.75, 69.21) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.75, 90.45) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 28.75,111.70) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15, 29.47) --
	( 34.15, 29.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15, 50.72) --
	( 34.15, 50.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15, 71.96) --
	( 34.15, 71.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15, 93.21) --
	( 34.15, 93.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.15,114.46) --
	( 34.15,114.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.15, 25.22) --
	(127.24, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 22.22) --
	( 43.82, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.38, 22.22) --
	( 54.38, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50, 22.22) --
	( 75.50, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.62, 22.22) --
	( 96.62, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.75, 22.22) --
	(117.75, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.82, 14.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.38, 14.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.50, 14.31) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.62, 14.31) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.75, 14.31) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.70,  2.53) {QPs, count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.91, 71.96) {Migration time, ms};
\end{scope}
\end{tikzpicture}


==> rxe.bw.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 01:15:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (115.63,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (115.63,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 20.46, 25.22) rectangle (112.79,127.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 29.86) --
	(112.79, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 65.27) --
	(112.79, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46,100.68) --
	(112.79,100.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.27, 25.22) --
	( 27.27,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 25.22) --
	( 43.01,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 25.22) --
	( 58.75,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.50, 25.22) --
	( 74.50,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.24, 25.22) --
	( 90.24,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.98, 25.22) --
	(105.98,127.24);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.27, 29.87) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.27, 29.87) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.27, 29.88) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.01, 30.11) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.01, 30.10) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.01, 30.17) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.75, 33.69) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.75, 33.56) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.75, 34.69) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.50, 43.55) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.50, 42.21) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.50, 89.51) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24, 88.52) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24, 90.52) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24,119.59) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98, 89.71) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98, 91.22) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98,122.40) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.27, 29.87) --
	( 43.01, 30.11) --
	( 58.75, 33.69) --
	( 74.50, 43.55) --
	( 90.24, 88.52) --
	(105.98, 89.71);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.27, 29.88) --
	( 43.01, 30.17) --
	( 58.75, 34.69) --
	( 74.50, 89.51) --
	( 90.24,119.59) --
	(105.98,122.40);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.27, 29.87) --
	( 43.01, 30.10) --
	( 58.75, 33.56) --
	( 74.50, 42.21) --
	( 90.24, 90.52) --
	(105.98, 91.22);
\end{scope}
\begin{scope}
\path[clip] ( 20.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.48, 66.74) -- ( 74.50, 43.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.60, 45.29) --
	( 74.50, 43.55) --
	( 72.62, 47.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.28, 61.40) --
	( 48.67, 61.40) --
	( 48.60, 61.40) --
	( 48.89, 61.42) --
	( 49.17, 61.47) --
	( 49.44, 61.58) --
	( 49.70, 61.72) --
	( 49.92, 61.91) --
	( 50.11, 62.12) --
	( 50.27, 62.37) --
	( 50.38, 62.64) --
	( 50.45, 62.92) --
	( 50.48, 63.21) --
	( 50.48, 63.21) --
	( 50.48, 71.50) --
	( 50.48, 71.50) --
	( 50.45, 71.79) --
	( 50.38, 72.07) --
	( 50.27, 72.34) --
	( 50.11, 72.58) --
	( 49.92, 72.80) --
	( 49.70, 72.98) --
	( 49.44, 73.13) --
	( 49.17, 73.23) --
	( 48.89, 73.29) --
	( 48.67, 73.30) --
	( 25.28, 73.30) --
	( 25.50, 73.29) --
	( 25.21, 73.30) --
	( 24.92, 73.27) --
	( 24.64, 73.19) --
	( 24.38, 73.06) --
	( 24.14, 72.90) --
	( 23.93, 72.70) --
	( 23.75, 72.46) --
	( 23.62, 72.21) --
	( 23.53, 71.93) --
	( 23.48, 71.64) --
	( 23.47, 71.50) --
	( 23.47, 63.21) --
	( 23.48, 63.36) --
	( 23.48, 63.06) --
	( 23.53, 62.78) --
	( 23.62, 62.50) --
	( 23.75, 62.24) --
	( 23.93, 62.01) --
	( 24.14, 61.81) --
	( 24.38, 61.64) --
	( 24.64, 61.52) --
	( 24.92, 61.44) --
	( 25.21, 61.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 20.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{27,158,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 36.98, 64.41) {Fixed};
\end{scope}
\begin{scope}
\path[clip] ( 20.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.06, 96.27) -- ( 90.24, 90.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.98, 90.22) --
	( 90.24, 90.52) --
	( 86.78, 93.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.28, 90.52) --
	( 68.25, 90.52) --
	( 68.18, 90.53) --
	( 68.47, 90.54) --
	( 68.75, 90.60) --
	( 69.02, 90.70) --
	( 69.28, 90.84) --
	( 69.50, 91.03) --
	( 69.69, 91.25) --
	( 69.85, 91.49) --
	( 69.96, 91.76) --
	( 70.03, 92.04) --
	( 70.06, 92.33) --
	( 70.06, 92.33) --
	( 70.06,100.62) --
	( 70.06,100.62) --
	( 70.03,100.91) --
	( 69.96,101.19) --
	( 69.85,101.46) --
	( 69.69,101.70) --
	( 69.50,101.92) --
	( 69.28,102.11) --
	( 69.02,102.25) --
	( 68.75,102.35) --
	( 68.47,102.41) --
	( 68.25,102.43) --
	( 25.28,102.43) --
	( 25.50,102.41) --
	( 25.21,102.42) --
	( 24.92,102.39) --
	( 24.64,102.31) --
	( 24.38,102.18) --
	( 24.14,102.02) --
	( 23.93,101.82) --
	( 23.75,101.58) --
	( 23.62,101.33) --
	( 23.53,101.05) --
	( 23.48,100.76) --
	( 23.47,100.62) --
	( 23.47, 92.33) --
	( 23.48, 92.48) --
	( 23.48, 92.19) --
	( 23.53, 91.90) --
	( 23.62, 91.62) --
	( 23.75, 91.37) --
	( 23.93, 91.13) --
	( 24.14, 90.93) --
	( 24.38, 90.77) --
	( 24.64, 90.64) --
	( 24.92, 90.56) --
	( 25.21, 90.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 20.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 46.77, 93.54) {Migratable};
\end{scope}
\begin{scope}
\path[clip] ( 20.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.39,118.28) -- ( 90.24,119.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.29,117.96) --
	( 90.24,119.59) --
	( 86.16,120.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.35,112.33) --
	( 58.58,112.33) --
	( 58.51,112.33) --
	( 58.80,112.34) --
	( 59.08,112.40) --
	( 59.36,112.50) --
	( 59.61,112.65) --
	( 59.83,112.83) --
	( 60.03,113.05) --
	( 60.18,113.30) --
	( 60.30,113.56) --
	( 60.37,113.84) --
	( 60.39,114.13) --
	( 60.39,114.13) --
	( 60.39,122.42) --
	( 60.39,122.42) --
	( 60.37,122.71) --
	( 60.30,122.99) --
	( 60.18,123.26) --
	( 60.03,123.51) --
	( 59.83,123.73) --
	( 59.61,123.91) --
	( 59.36,124.06) --
	( 59.08,124.16) --
	( 58.80,124.22) --
	( 58.58,124.23) --
	( 32.35,124.23) --
	( 32.57,124.22) --
	( 32.28,124.23) --
	( 31.99,124.19) --
	( 31.71,124.11) --
	( 31.45,123.99) --
	( 31.21,123.82) --
	( 31.00,123.62) --
	( 30.82,123.39) --
	( 30.69,123.13) --
	( 30.59,122.86) --
	( 30.55,122.57) --
	( 30.54,122.42) --
	( 30.54,114.13) --
	( 30.55,114.28) --
	( 30.55,113.99) --
	( 30.59,113.70) --
	( 30.69,113.43) --
	( 30.82,113.17) --
	( 31.00,112.94) --
	( 31.21,112.74) --
	( 31.45,112.57) --
	( 31.71,112.45) --
	( 31.99,112.36) --
	( 32.28,112.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 20.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 45.47,115.34) {Buggy};
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 29.88) --
	( 29.89, 29.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.27, 29.88) --
	( 27.27, 29.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 29.87) --
	( 29.89, 29.87);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 29.88) --
	( 29.89, 29.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.27, 29.88) --
	( 27.27, 29.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 29.87) --
	( 29.89, 29.87);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 29.88) --
	( 29.89, 29.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.27, 29.88) --
	( 27.27, 29.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.66, 29.88) --
	( 29.89, 29.88);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.40, 30.13) --
	( 45.63, 30.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 30.13) --
	( 43.01, 30.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.40, 30.08) --
	( 45.63, 30.08);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.40, 30.12) --
	( 45.63, 30.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 30.12) --
	( 43.01, 30.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.40, 30.07) --
	( 45.63, 30.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.40, 30.17) --
	( 45.63, 30.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 30.17) --
	( 43.01, 30.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.40, 30.17) --
	( 45.63, 30.17);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.14, 34.14) --
	( 61.37, 34.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 34.14) --
	( 58.75, 33.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.14, 33.24) --
	( 61.37, 33.24);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.14, 34.00) --
	( 61.37, 34.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 34.00) --
	( 58.75, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.14, 33.12) --
	( 61.37, 33.12);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.14, 34.72) --
	( 61.37, 34.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 34.72) --
	( 58.75, 34.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.14, 34.67) --
	( 61.37, 34.67);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88, 49.38) --
	( 77.11, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.50, 49.38) --
	( 74.50, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88, 37.72) --
	( 77.11, 37.72);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88, 47.44) --
	( 77.11, 47.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.50, 47.44) --
	( 74.50, 36.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88, 36.98) --
	( 77.11, 36.98);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88, 89.77) --
	( 77.11, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.50, 89.77) --
	( 74.50, 89.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.88, 89.25) --
	( 77.11, 89.25);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.62, 90.92) --
	( 92.85, 90.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.24, 90.92) --
	( 90.24, 86.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.62, 86.13) --
	( 92.85, 86.13);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.62, 92.78) --
	( 92.85, 92.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.24, 92.78) --
	( 90.24, 88.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.62, 88.26) --
	( 92.85, 88.26);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.62,119.68) --
	( 92.85,119.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.24,119.68) --
	( 90.24,119.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.62,119.51) --
	( 92.85,119.51);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.36, 91.38) --
	(108.59, 91.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.98, 91.38) --
	(105.98, 88.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.36, 88.03) --
	(108.59, 88.03);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.36, 92.72) --
	(108.59, 92.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.98, 92.72) --
	(105.98, 89.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.36, 89.72) --
	(108.59, 89.72);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.36,122.60) --
	(108.59,122.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.98,122.60) --
	(105.98,122.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.36,122.19) --
	(108.59,122.19);

\path[] ( 20.46, 25.22) rectangle (112.79,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 25.22) --
	( 20.46,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.06, 27.10) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.06, 62.52) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.06, 97.93) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.46, 29.86) --
	( 20.46, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.46, 65.27) --
	( 20.46, 65.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.46,100.68) --
	( 20.46,100.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.46, 25.22) --
	(112.79, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.27, 22.22) --
	( 27.27, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 22.22) --
	( 43.01, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.75, 22.22) --
	( 58.75, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.50, 22.22) --
	( 74.50, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.24, 22.22) --
	( 90.24, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.98, 22.22) --
	(105.98, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.27, 14.31) {$2^{0}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.01, 14.31) {$2^{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.75, 14.31) {$2^{8}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.50, 14.31) {$2^{12}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.24, 14.31) {$2^{16}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.98, 14.31) {$2^{20}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.62,  2.53) {Message size, \si{\byte}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 76.23) {Bandwidth, \si{Gb}/\si{\s}};
\end{scope}
\end{tikzpicture}


==> rxe.lat.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-19 01:15:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (115.63,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (115.63,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 28.46, 25.22) rectangle (112.79,127.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{192,192,192}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.46, 34.06) --
	(112.79, 34.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.46, 80.38) --
	(112.79, 80.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.46,126.70) --
	(112.79,126.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68, 25.22) --
	( 34.68,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.06, 25.22) --
	( 49.06,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44, 25.22) --
	( 63.44,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.81, 25.22) --
	( 77.81,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 25.22) --
	( 92.19,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.57, 25.22) --
	(106.57,127.24);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.68, 35.47) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.68, 35.99) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.68, 29.94) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.06, 35.20) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.06, 36.39) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.06, 30.14) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.44, 35.57) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.44, 36.40) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.44, 30.43) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.81, 41.94) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.81, 41.87) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.81, 38.09) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.19, 70.95) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.19, 70.58) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.19, 66.45) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.57,122.25) circle (  0.89);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.57,122.39) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.57,118.65) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68, 35.47) --
	( 49.06, 35.20) --
	( 63.44, 35.57) --
	( 77.81, 41.94) --
	( 92.19, 70.95) --
	(106.57,122.25);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68, 29.94) --
	( 49.06, 30.14) --
	( 63.44, 30.43) --
	( 77.81, 38.09) --
	( 92.19, 66.45) --
	(106.57,118.65);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68, 35.99) --
	( 49.06, 36.39) --
	( 63.44, 36.40) --
	( 77.81, 41.87) --
	( 92.19, 70.58) --
	(106.57,122.39);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29, 36.40) --
	( 37.07, 36.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68, 36.40) --
	( 34.68, 34.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29, 34.48) --
	( 37.07, 34.48);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29, 36.35) --
	( 37.07, 36.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68, 36.35) --
	( 34.68, 35.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29, 35.63) --
	( 37.07, 35.63);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29, 30.03) --
	( 37.07, 30.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68, 30.03) --
	( 34.68, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.29, 29.86) --
	( 37.07, 29.86);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 35.46) --
	( 51.45, 35.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.06, 35.46) --
	( 49.06, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 34.93) --
	( 51.45, 34.93);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 37.28) --
	( 51.45, 37.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.06, 37.28) --
	( 49.06, 35.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 35.46) --
	( 51.45, 35.46);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 30.23) --
	( 51.45, 30.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.06, 30.23) --
	( 49.06, 30.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 30.06) --
	( 51.45, 30.06);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.05, 35.86) --
	( 65.82, 35.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44, 35.86) --
	( 63.44, 35.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.05, 35.28) --
	( 65.82, 35.28);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.05, 36.71) --
	( 65.82, 36.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44, 36.71) --
	( 63.44, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.05, 36.07) --
	( 65.82, 36.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.05, 30.53) --
	( 65.82, 30.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44, 30.53) --
	( 63.44, 30.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.05, 30.33) --
	( 65.82, 30.33);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.42, 42.10) --
	( 80.20, 42.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.81, 42.10) --
	( 77.81, 41.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.42, 41.79) --
	( 80.20, 41.79);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.42, 41.97) --
	( 80.20, 41.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.81, 41.97) --
	( 77.81, 41.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.42, 41.77) --
	( 80.20, 41.77);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.42, 38.14) --
	( 80.20, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.81, 38.14) --
	( 77.81, 38.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.42, 38.04) --
	( 80.20, 38.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 71.24) --
	( 94.58, 71.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 71.24) --
	( 92.19, 70.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 70.65) --
	( 94.58, 70.65);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 70.82) --
	( 94.58, 70.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 70.82) --
	( 92.19, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 70.33) --
	( 94.58, 70.33);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 66.53) --
	( 94.58, 66.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 66.53) --
	( 92.19, 66.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 66.37) --
	( 94.58, 66.37);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18,122.41) --
	(108.95,122.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.57,122.41) --
	(106.57,122.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18,122.09) --
	(108.95,122.09);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18,122.60) --
	(108.95,122.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.57,122.60) --
	(106.57,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18,122.17) --
	(108.95,122.17);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18,118.67) --
	(108.95,118.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.57,118.67) --
	(106.57,118.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18,118.63) --
	(108.95,118.63);
\end{scope}
\begin{scope}
\path[clip] ( 28.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.32, 49.38) -- ( 77.81, 38.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.68, 39.15) --
	( 77.81, 38.09) --
	( 75.33, 41.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.28, 44.04) --
	( 59.51, 44.04) --
	( 59.44, 44.04) --
	( 59.73, 44.06) --
	( 60.01, 44.11) --
	( 60.29, 44.22) --
	( 60.54, 44.36) --
	( 60.76, 44.55) --
	( 60.96, 44.76) --
	( 61.11, 45.01) --
	( 61.23, 45.28) --
	( 61.30, 45.56) --
	( 61.32, 45.85) --
	( 61.32, 45.85) --
	( 61.32, 54.14) --
	( 61.32, 54.14) --
	( 61.30, 54.43) --
	( 61.23, 54.71) --
	( 61.11, 54.98) --
	( 60.96, 55.22) --
	( 60.76, 55.44) --
	( 60.54, 55.62) --
	( 60.29, 55.77) --
	( 60.01, 55.87) --
	( 59.73, 55.93) --
	( 59.51, 55.94) --
	( 33.28, 55.94) --
	( 33.50, 55.93) --
	( 33.21, 55.94) --
	( 32.92, 55.91) --
	( 32.64, 55.83) --
	( 32.38, 55.70) --
	( 32.14, 55.54) --
	( 31.93, 55.33) --
	( 31.75, 55.10) --
	( 31.62, 54.85) --
	( 31.52, 54.57) --
	( 31.48, 54.28) --
	( 31.47, 54.14) --
	( 31.47, 45.85) --
	( 31.48, 45.99) --
	( 31.48, 45.70) --
	( 31.52, 45.42) --
	( 31.62, 45.14) --
	( 31.75, 44.88) --
	( 31.93, 44.65) --
	( 32.14, 44.45) --
	( 32.38, 44.28) --
	( 32.64, 44.16) --
	( 32.92, 44.08) --
	( 33.21, 44.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 28.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 46.40, 47.05) {Buggy};
\end{scope}
\begin{scope}
\path[clip] ( 28.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.05, 76.20) -- ( 92.19, 70.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.92, 70.70) --
	( 92.19, 70.58) --
	( 89.00, 73.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.28, 70.58) --
	( 76.25, 70.58) --
	( 76.18, 70.58) --
	( 76.47, 70.59) --
	( 76.75, 70.65) --
	( 77.02, 70.75) --
	( 77.27, 70.90) --
	( 77.50, 71.08) --
	( 77.69, 71.30) --
	( 77.85, 71.54) --
	( 77.96, 71.81) --
	( 78.03, 72.09) --
	( 78.05, 72.38) --
	( 78.05, 72.38) --
	( 78.05, 80.67) --
	( 78.05, 80.67) --
	( 78.03, 80.96) --
	( 77.96, 81.24) --
	( 77.85, 81.51) --
	( 77.69, 81.76) --
	( 77.50, 81.97) --
	( 77.27, 82.16) --
	( 77.02, 82.30) --
	( 76.75, 82.41) --
	( 76.47, 82.46) --
	( 76.25, 82.48) --
	( 33.28, 82.48) --
	( 33.50, 82.46) --
	( 33.21, 82.48) --
	( 32.92, 82.44) --
	( 32.64, 82.36) --
	( 32.38, 82.24) --
	( 32.14, 82.07) --
	( 31.93, 81.87) --
	( 31.75, 81.64) --
	( 31.62, 81.38) --
	( 31.52, 81.10) --
	( 31.48, 80.82) --
	( 31.47, 80.67) --
	( 31.47, 72.38) --
	( 31.48, 72.53) --
	( 31.48, 72.24) --
	( 31.52, 71.95) --
	( 31.62, 71.67) --
	( 31.75, 71.42) --
	( 31.93, 71.18) --
	( 32.14, 70.98) --
	( 32.38, 70.82) --
	( 32.64, 70.69) --
	( 32.92, 70.61) --
	( 33.21, 70.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 28.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{117,112,179}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 54.76, 73.59) {Migratable};
\end{scope}
\begin{scope}
\path[clip] ( 28.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.06,118.39) -- (106.57,122.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.11,119.75) --
	(106.57,122.25) --
	(102.31,122.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.87,112.33) --
	( 91.26,112.33) --
	( 91.19,112.33) --
	( 91.48,112.34) --
	( 91.76,112.40) --
	( 92.03,112.50) --
	( 92.28,112.65) --
	( 92.51,112.83) --
	( 92.70,113.05) --
	( 92.86,113.30) --
	( 92.97,113.56) --
	( 93.04,113.84) --
	( 93.06,114.13) --
	( 93.06,114.13) --
	( 93.06,122.42) --
	( 93.06,122.42) --
	( 93.04,122.71) --
	( 92.97,122.99) --
	( 92.86,123.26) --
	( 92.70,123.51) --
	( 92.51,123.73) --
	( 92.28,123.91) --
	( 92.03,124.06) --
	( 91.76,124.16) --
	( 91.48,124.22) --
	( 91.26,124.23) --
	( 67.87,124.23) --
	( 68.09,124.22) --
	( 67.80,124.23) --
	( 67.51,124.19) --
	( 67.23,124.11) --
	( 66.97,123.99) --
	( 66.73,123.82) --
	( 66.52,123.62) --
	( 66.34,123.39) --
	( 66.21,123.13) --
	( 66.12,122.86) --
	( 66.07,122.57) --
	( 66.06,122.42) --
	( 66.06,114.13) --
	( 66.07,114.28) --
	( 66.07,113.99) --
	( 66.12,113.70) --
	( 66.21,113.43) --
	( 66.34,113.17) --
	( 66.52,112.94) --
	( 66.73,112.74) --
	( 66.97,112.57) --
	( 67.23,112.45) --
	( 67.51,112.36) --
	( 67.80,112.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 28.46, 25.22) rectangle (112.79,127.24);
\definecolor{drawColor}{RGB}{27,158,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 79.56,115.34) {Fixed};

\path[] ( 28.46, 25.22) rectangle (112.79,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.46, 25.22) --
	( 28.46,127.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.06, 31.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.06, 77.63) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.06,123.95) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.46, 34.06) --
	( 28.46, 34.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.46, 80.38) --
	( 28.46, 80.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.46,126.70) --
	( 28.46,126.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.46, 25.22) --
	(112.79, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.68, 22.22) --
	( 34.68, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.06, 22.22) --
	( 49.06, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44, 22.22) --
	( 63.44, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.81, 22.22) --
	( 77.81, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 22.22) --
	( 92.19, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.57, 22.22) --
	(106.57, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.68, 14.31) {$2^{0}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.06, 14.31) {$2^{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.44, 14.31) {$2^{8}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.81, 14.31) {$2^{12}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.19, 14.31) {$2^{16}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.57, 14.31) {$2^{20}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.62,  2.53) {Message size, \si{\byte}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 76.23) {Latency, \si{\us}};
\end{scope}
\end{tikzpicture}


==> states.tikz <==
\begin{tikzpicture}
  \node (ne) {};
  \node[basic] at (ne) [yshift=0.2cm] {Create};
  \node[state] (r) [node distance=3em, right of = ne] {R};
  \node[state] (init) [node distance=5em, below of =  r] {Init};
  \node[state] (rtr) [right of = init] {RTR};
  \node[state] (rts) [right of = rtr] {RTS};
  \node[error state] (e) [right of = r] {E};
  \node[error state] (sqe) [right of = e] {SQE};
  \node[state] (sqd) [xshift=0.9cm, yshift=0.8cm] at (rtr) {SQD};
  \node[new state] (s) [right of = sqe] {S};
  \node[new state] (p) [right of = rts] {P};

  \draw[transition] (ne) -> (r);
  \draw[transition] (e) -> (r);
  \draw[transition] (r) -> (init);
  \draw[transition] (init) -> (rtr);
  \draw[transition] (rtr) -> (rts);
  \draw[transition]  (rts) edge[<->] (sqd);
  \draw[transition] (sqe) edge[bend right=0] (rts);

  \draw (init) edge [transition, loop left] (init);
  \draw (rts) edge [transition, loop right] (rts);
  \draw (sqd) edge [transition, loop left] (sqd);

  \draw[error transition] (init) -> (e);
  \draw[error transition] (rtr) -> (e);
  \draw[error transition] (sqd) -> (e);
  \draw[error transition] (sqd) -> (sqe);
  \draw[error transition] (rts) to[bend right=20]  (e);
  \draw[error transition] (sqe) -> (e);
  \draw[error transition] (rts) to[bend right] (sqe);

  \draw[new transition] (rts) -> (s);
  \draw[new transition] (rts) to[bend right=25] (p);
  \draw[new transition] (p) to[bend right=25] (rts);
\end{tikzpicture} 

